ROSBag MCP Server: Analyzing Robot Data with LLMs for Agentic Embodied AI Applications

Agentic AI systems and Physical or Embodied AI systems have been two key research verticals at the forefront of Artificial Intelligence and Robotics, with Model Context Protocol (MCP) increasingly becoming a key component and enabler of agentic applications. However, the literature at the intersection of these verticals, i.e., Agentic Embodied AI, remains scarce. This paper introduces an MCP server for analyzing ROS and ROS 2 bags, allowing for analyzing, visualizing and processing robot data with natural language through LLMs and VLMs. We describe specific tooling built with robotics domain knowledge, with our initial release focused on mobile robotics and supporting natively the analysis of trajectories, laser scan data, transforms, or time series data. This is in addition to providing an interface to standard ROS 2 CLI tools ("ros2 bag list" or "ros2 bag info"), as well as the ability to filter bags with a subset of topics or trimmed in time. Coupled with the MCP server, we provide a lightweight UI that allows the benchmarking of the tooling with different LLMs, both proprietary (Anthropic, OpenAI) and open-source (through Groq). Our experimental results include the analysis of tool calling capabilities of eight different state-of-the-art LLM/VLM models, both proprietary and open-source, large and small. Our experiments indicate that there is a large divide in tool calling capabilities, with Kimi K2 and Claude Sonnet 4 demonstrating clearly superior performance. We also conclude that there are multiple factors affecting the success rates, from the tool description schema to the number of arguments, as well as the number of tools available to the models. The code is available with a permissive license at https://github.com/binabik-ai/mcp-rosbags.

==> tex/latency_raincloud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray148163195}{RGB}{148,163,195}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki162199100}{RGB}{162,199,100}
\definecolor{darksalmon232149117}{RGB}{232,149,117}
\definecolor{dimgray89}{RGB}{89,89,89}
\definecolor{mediumaquamarine113182160}{RGB}{113,182,160}
\definecolor{plum219149192}{RGB}{219,149,192}
\definecolor{sandybrown22920072}{RGB}{229,200,72}
\definecolor{tan218194158}{RGB}{218,194,158}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
    draw=white!80!black},
    tick align=outside,
    tick pos=left,
    y grid style={white!69.0196078431373!black},
    % xmin=0.5, xmax=5.5,
    ytick style={color=black},
    % xtick={1,2,3,4,5,6},
    % xticklabels={a,b,c,d,e},
    x grid style={white!90!black},
    xmajorgrids,
    % ylabel={Time (ms)},
    % ymin=-0.00894000000000001, ymax=1.2,
    xtick style={color=black},
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % title={Response Time Raincloud Plot per Model},
    % x grid style={darkgray176},
    xlabel={Total Query Response Time (s)},
    xmin=-0.9645, xmax=51.7145,
    % xtick style={color=black},
    y dir=reverse,
    % y grid style={darkgray176},
    ylabel={Model},
    ymin=-0.7375, ymax=6.5,
    % ytick style={color=black},
    ytick={0,1,2,3,4,5,6},
    yticklabels={kimi-k2,gpt-oss-20b,qwen3-32b,gpt-5-mini,gpt-4o-mini,claude-4,claude-3.7}
]
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 2.42 0.0371156300969189 102,194,165
% 8.09 -0.00150268762894261 102,194,165
% 5.57 -0.070707826695814 102,194,165
% 4 -0.0510187512840758 102,194,165
% 7.94 0.0750337279233354 102,194,165
% 8.85 -0.0917343476315179 102,194,165
% 6.18 0.0353440652085406 102,194,165
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 1.43 1.02585458811823 252,141,98
% 12.85 1.05224504416406 252,141,98
% 2.95 0.960126470435661 252,141,98
% 1.72 1.01782309218426 252,141,98
% 6.05 1.01512339318333 252,141,98
% 6.85 0.904552783169967 252,141,98
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 3.29 2.07734718315096 141,160,203
% 33.49 2.04325863792175 141,160,203
% 31.22 1.9657665622109 141,160,203
% 4.62 2.03136491952798 141,160,203
% 11.04 1.94420020458113 141,160,203
% 49.32 1.96864447245889 141,160,203
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 15.49 2.9064229837655 231,138,195
% 27.55 3.09503540396224 231,138,195
% 21.4 3.00558530332064 231,138,195
% 13.36 2.95432953406422 231,138,195
% 33 2.95239339593844 231,138,195
% 38.57 3.0739076360354 231,138,195
% 33.95 2.95455819145801 231,138,195
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 10.97 3.92313530346541 166,216,84
% 16.3 3.95982587021597 166,216,84
% 5.27 3.96083852845566 166,216,84
% 23.39 3.93217125370401 166,216,84
% 12.24 4.06061489425302 166,216,84
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 20 5.02460770786883 255,217,47
% 21.69 4.98770347763643 255,217,47
% 16.75 4.98305705584675 255,217,47
% 22 4.99171443000861 255,217,47
% 20.15 5.08814056484467 255,217,47
% 20.25 4.90293288985811 255,217,47
% 22.22 5.05185665187463 255,217,47
% };
% \addplot [
%   draw=white,
%   mark=*,
%   only marks,
%   scatter,
%   scatter/@post marker code/.code={%
%   \endscope
% },
%   scatter/@pre marker code/.code={%
%   \expanded{%
%   \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
%   \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
%   }%
%   \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
% },
%   visualization depends on={value \thisrow{draw} \as \drawcolor},
%   visualization depends on={value \thisrow{fill} \as \fillcolor}
% ]
% table{%
% x  y  fill
% 13.86 5.91074653529756 229,196,148
% 45 6.04864985068673 229,196,148
% 16.8 5.92317889418645 229,196,148
% 22.59 6.03246520804319 229,196,148
% 25.27 6.08576614988786 229,196,148
% };
\path [draw=dimgray89, fill=mediumaquamarine113182160]
(axis cs:2.42,-0.2)
--(axis cs:2.42,-0.324606255154494)
--(axis cs:2.4849494949495,-0.327402489599402)
--(axis cs:2.54989898989899,-0.32995780456932)
--(axis cs:2.61484848484848,-0.332279561470642)
--(axis cs:2.67979797979798,-0.334378527512205)
--(axis cs:2.74474747474747,-0.336268375564855)
--(axis cs:2.80969696969697,-0.337965125613855)
--(axis cs:2.87464646464646,-0.339486554128777)
--(axis cs:2.93959595959596,-0.340851598792329)
--(axis cs:3.00454545454545,-0.342079785706407)
--(axis cs:3.06949494949495,-0.34319070441829)
--(axis cs:3.13444444444444,-0.344203552952552)
--(axis cs:3.19939393939394,-0.3451367706469)
--(axis cs:3.26434343434343,-0.346007771198915)
--(axis cs:3.32929292929293,-0.346832782225423)
--(axis cs:3.39424242424242,-0.347626791154218)
--(axis cs:3.45919191919192,-0.348403590775542)
--(axis cs:3.52414141414141,-0.349175911652437)
--(axis cs:3.58909090909091,-0.349955623185253)
--(axis cs:3.6540404040404,-0.3507539807714)
--(axis cs:3.7189898989899,-0.35158189346702)
--(axis cs:3.78393939393939,-0.352450185041231)
--(axis cs:3.84888888888889,-0.353369821430127)
--(axis cs:3.91383838383838,-0.354352079369441)
--(axis cs:3.97878787878788,-0.355408634339434)
--(axis cs:4.04373737373737,-0.356551550730295)
--(axis cs:4.10868686868687,-0.357793163085062)
--(axis cs:4.17363636363636,-0.359145844084622)
--(axis cs:4.23858585858586,-0.360621662238271)
--(axis cs:4.30353535353535,-0.362231939634321)
--(axis cs:4.36848484848485,-0.363986727179248)
--(axis cs:4.43343434343434,-0.365894221114337)
--(axis cs:4.49838383838384,-0.36796014988354)
--(axis cs:4.56333333333333,-0.370187164326739)
--(axis cs:4.62828282828283,-0.372574266450612)
--(axis cs:4.69323232323232,-0.375116312528981)
--(axis cs:4.75818181818182,-0.377803624940455)
--(axis cs:4.82313131313131,-0.380621743991058)
--(axis cs:4.88808080808081,-0.383551346112058)
--(axis cs:4.9530303030303,-0.386568348471577)
--(axis cs:5.0179797979798,-0.389644212469136)
--(axis cs:5.08292929292929,-0.392746450130894)
--(axis cs:5.14787878787879,-0.395839328467743)
--(axis cs:5.21282828282828,-0.39888475780052)
--(axis cs:5.27777777777778,-0.401843341302986)
--(axis cs:5.34272727272727,-0.40467555495673)
--(axis cs:5.40767676767677,-0.407343020114612)
--(axis cs:5.47262626262626,-0.409809825246)
--(axis cs:5.53757575757576,-0.412043849443961)
--(axis cs:5.60252525252525,-0.41401803809902)
--(axis cs:5.66747474747475,-0.415711580897819)
--(axis cs:5.73242424242424,-0.417110944021573)
--(axis cs:5.79737373737374,-0.418210712053519)
--(axis cs:5.86232323232323,-0.41901420053673)
--(axis cs:5.92727272727273,-0.419533807164267)
--(axis cs:5.99222222222222,-0.41979107798239)
--(axis cs:6.05717171717172,-0.419816474443286)
--(axis cs:6.12212121212121,-0.419648837315784)
--(axis cs:6.18707070707071,-0.419334553983887)
--(axis cs:6.2520202020202,-0.418926446152809)
--(axis cs:6.3169696969697,-0.418482405060094)
--(axis cs:6.38191919191919,-0.418063810587972)
--(axis cs:6.44686868686869,-0.417733778851066)
--(axis cs:6.51181818181818,-0.417555289587616)
--(axis cs:6.57676767676768,-0.417589249757889)
--(axis cs:6.64171717171717,-0.417892552953623)
--(axis cs:6.70666666666667,-0.418516195415909)
--(axis cs:6.77161616161616,-0.419503508585356)
--(axis cs:6.83656565656566,-0.420888565180932)
--(axis cs:6.90151515151515,-0.42269481091047)
--(axis cs:6.96646464646465,-0.424933967216472)
--(axis cs:7.03141414141414,-0.427605242183159)
--(axis cs:7.09636363636364,-0.430694877162139)
--(axis cs:7.16131313131313,-0.434176046151647)
--(axis cs:7.22626262626263,-0.438009113862609)
--(axis cs:7.29121212121212,-0.442142247121016)
--(axis cs:7.35616161616162,-0.446512363195114)
--(axis cs:7.42111111111111,-0.45104638819343)
--(axis cs:7.48606060606061,-0.455662789226397)
--(axis cs:7.5510101010101,-0.460273335890295)
--(axis cs:7.6159595959596,-0.464785040093449)
--(axis cs:7.68090909090909,-0.469102218511176)
--(axis cs:7.74585858585859,-0.473128619164212)
--(axis cs:7.81080808080808,-0.476769552822404)
--(axis cs:7.87575757575758,-0.479933971118508)
--(axis cs:7.94070707070707,-0.48253643631541)
--(axis cs:8.00565656565657,-0.48449893243238)
--(axis cs:8.07060606060606,-0.485752473668749)
--(axis cs:8.13555555555556,-0.48623847348408)
--(axis cs:8.20050505050505,-0.485909845985195)
--(axis cs:8.26545454545455,-0.484731820095468)
--(axis cs:8.33040404040404,-0.482682456000648)
--(axis cs:8.39535353535354,-0.479752862249671)
--(axis cs:8.46030303030303,-0.475947120335772)
--(axis cs:8.52525252525253,-0.471281931327357)
--(axis cs:8.59020202020202,-0.465786005940281)
--(axis cs:8.65515151515152,-0.459499225176887)
--(axis cs:8.72010101010101,-0.452471603190618)
--(axis cs:8.78505050505051,-0.444762087312216)
--(axis cs:8.85,-0.436437232190155)
--(axis cs:8.85,-0.2)
--(axis cs:8.85,-0.2)
--(axis cs:8.78505050505051,-0.2)
--(axis cs:8.72010101010101,-0.2)
--(axis cs:8.65515151515152,-0.2)
--(axis cs:8.59020202020202,-0.2)
--(axis cs:8.52525252525253,-0.2)
--(axis cs:8.46030303030303,-0.2)
--(axis cs:8.39535353535354,-0.2)
--(axis cs:8.33040404040404,-0.2)
--(axis cs:8.26545454545455,-0.2)
--(axis cs:8.20050505050505,-0.2)
--(axis cs:8.13555555555556,-0.2)
--(axis cs:8.07060606060606,-0.2)
--(axis cs:8.00565656565657,-0.2)
--(axis cs:7.94070707070707,-0.2)
--(axis cs:7.87575757575758,-0.2)
--(axis cs:7.81080808080808,-0.2)
--(axis cs:7.74585858585859,-0.2)
--(axis cs:7.68090909090909,-0.2)
--(axis cs:7.6159595959596,-0.2)
--(axis cs:7.5510101010101,-0.2)
--(axis cs:7.48606060606061,-0.2)
--(axis cs:7.42111111111111,-0.2)
--(axis cs:7.35616161616162,-0.2)
--(axis cs:7.29121212121212,-0.2)
--(axis cs:7.22626262626263,-0.2)
--(axis cs:7.16131313131313,-0.2)
--(axis cs:7.09636363636364,-0.2)
--(axis cs:7.03141414141414,-0.2)
--(axis cs:6.96646464646465,-0.2)
--(axis cs:6.90151515151515,-0.2)
--(axis cs:6.83656565656566,-0.2)
--(axis cs:6.77161616161616,-0.2)
--(axis cs:6.70666666666667,-0.2)
--(axis cs:6.64171717171717,-0.2)
--(axis cs:6.57676767676768,-0.2)
--(axis cs:6.51181818181818,-0.2)
--(axis cs:6.44686868686869,-0.2)
--(axis cs:6.38191919191919,-0.2)
--(axis cs:6.3169696969697,-0.2)
--(axis cs:6.2520202020202,-0.2)
--(axis cs:6.18707070707071,-0.2)
--(axis cs:6.12212121212121,-0.2)
--(axis cs:6.05717171717172,-0.2)
--(axis cs:5.99222222222222,-0.2)
--(axis cs:5.92727272727273,-0.2)
--(axis cs:5.86232323232323,-0.2)
--(axis cs:5.79737373737374,-0.2)
--(axis cs:5.73242424242424,-0.2)
--(axis cs:5.66747474747475,-0.2)
--(axis cs:5.60252525252525,-0.2)
--(axis cs:5.53757575757576,-0.2)
--(axis cs:5.47262626262626,-0.2)
--(axis cs:5.40767676767677,-0.2)
--(axis cs:5.34272727272727,-0.2)
--(axis cs:5.27777777777778,-0.2)
--(axis cs:5.21282828282828,-0.2)
--(axis cs:5.14787878787879,-0.2)
--(axis cs:5.08292929292929,-0.2)
--(axis cs:5.0179797979798,-0.2)
--(axis cs:4.9530303030303,-0.2)
--(axis cs:4.88808080808081,-0.2)
--(axis cs:4.82313131313131,-0.2)
--(axis cs:4.75818181818182,-0.2)
--(axis cs:4.69323232323232,-0.2)
--(axis cs:4.62828282828283,-0.2)
--(axis cs:4.56333333333333,-0.2)
--(axis cs:4.49838383838384,-0.2)
--(axis cs:4.43343434343434,-0.2)
--(axis cs:4.36848484848485,-0.2)
--(axis cs:4.30353535353535,-0.2)
--(axis cs:4.23858585858586,-0.2)
--(axis cs:4.17363636363636,-0.2)
--(axis cs:4.10868686868687,-0.2)
--(axis cs:4.04373737373737,-0.2)
--(axis cs:3.97878787878788,-0.2)
--(axis cs:3.91383838383838,-0.2)
--(axis cs:3.84888888888889,-0.2)
--(axis cs:3.78393939393939,-0.2)
--(axis cs:3.7189898989899,-0.2)
--(axis cs:3.6540404040404,-0.2)
--(axis cs:3.58909090909091,-0.2)
--(axis cs:3.52414141414141,-0.2)
--(axis cs:3.45919191919192,-0.2)
--(axis cs:3.39424242424242,-0.2)
--(axis cs:3.32929292929293,-0.2)
--(axis cs:3.26434343434343,-0.2)
--(axis cs:3.19939393939394,-0.2)
--(axis cs:3.13444444444444,-0.2)
--(axis cs:3.06949494949495,-0.2)
--(axis cs:3.00454545454545,-0.2)
--(axis cs:2.93959595959596,-0.2)
--(axis cs:2.87464646464646,-0.2)
--(axis cs:2.80969696969697,-0.2)
--(axis cs:2.74474747474747,-0.2)
--(axis cs:2.67979797979798,-0.2)
--(axis cs:2.61484848484848,-0.2)
--(axis cs:2.54989898989899,-0.2)
--(axis cs:2.4849494949495,-0.2)
--(axis cs:2.42,-0.2)
--cycle;

\path [draw=dimgray89, fill=darksalmon232149117]
(axis cs:1.43,0.8)
--(axis cs:1.43,0.628792806092939)
--(axis cs:1.54535353535354,0.625418250801409)
--(axis cs:1.66070707070707,0.622594827421642)
--(axis cs:1.77606060606061,0.6203366974165)
--(axis cs:1.89141414141414,0.618649982501641)
--(axis cs:2.00676767676768,0.617532557742875)
--(axis cs:2.12212121212121,0.616974014986497)
--(axis cs:2.23747474747475,0.616955800708195)
--(axis cs:2.35282828282828,0.617451528069773)
--(axis cs:2.46818181818182,0.618427458658271)
--(axis cs:2.58353535353535,0.619843145165607)
--(axis cs:2.69888888888889,0.621652222258776)
--(axis cs:2.81424242424242,0.623803329191652)
--(axis cs:2.92959595959596,0.626241144409107)
--(axis cs:3.04494949494949,0.628907509569301)
--(axis cs:3.16030303030303,0.631742618124099)
--(axis cs:3.27565656565657,0.634686241900178)
--(axis cs:3.3910101010101,0.637678968050633)
--(axis cs:3.50636363636364,0.640663418321353)
--(axis cs:3.62171717171717,0.643585422807775)
--(axis cs:3.73707070707071,0.646395121262855)
--(axis cs:3.85242424242424,0.649047966540915)
--(axis cs:3.96777777777778,0.651505606896723)
--(axis cs:4.08313131313131,0.653736626564924)
--(axis cs:4.19848484848485,0.655717127269592)
--(axis cs:4.31383838383838,0.657431136992479)
--(axis cs:4.42919191919192,0.658870836384863)
--(axis cs:4.54454545454545,0.660036597552805)
--(axis cs:4.65989898989899,0.660936834479462)
--(axis cs:4.77525252525253,0.661587668961352)
--(axis cs:4.89060606060606,0.662012420510768)
--(axis cs:5.0059595959596,0.662240933091775)
--(axis cs:5.12131313131313,0.66230875568799)
--(axis cs:5.23666666666667,0.662256197424674)
--(axis cs:5.3520202020202,0.662127281169688)
--(axis cs:5.46737373737374,0.66196862211267)
--(axis cs:5.58272727272727,0.661828259679889)
--(axis cs:5.69808080808081,0.661754472214026)
--(axis cs:5.81343434343434,0.661794604087542)
--(axis cs:5.92878787878788,0.66199393430621)
--(axis cs:6.04414141414141,0.662394614205284)
--(axis cs:6.15949494949495,0.663034699584228)
--(axis cs:6.27484848484848,0.663947299635686)
--(axis cs:6.39020202020202,0.665159861396828)
--(axis cs:6.50555555555555,0.666693604307499)
--(axis cs:6.62090909090909,0.668563114940806)
--(axis cs:6.73626262626263,0.670776107233784)
--(axis cs:6.85161616161616,0.6733333487532)
--(axis cs:6.9669696969697,0.6762287488503)
--(axis cs:7.08232323232323,0.679449600149486)
--(axis cs:7.19767676767677,0.682976960828287)
--(axis cs:7.3130303030303,0.686786161710012)
--(axis cs:7.42838383838384,0.690847419412948)
--(axis cs:7.54373737373737,0.695126534759178)
--(axis cs:7.65909090909091,0.699585654389425)
--(axis cs:7.77444444444444,0.70418407307222)
--(axis cs:7.88979797979798,0.70887905451773)
--(axis cs:8.00515151515152,0.71362664955932)
--(axis cs:8.12050505050505,0.718382492271255)
--(axis cs:8.23585858585859,0.723102556846954)
--(axis cs:8.35121212121212,0.727743860747828)
--(axis cs:8.46656565656566,0.732265102614113)
--(axis cs:8.58191919191919,0.736627226565994)
--(axis cs:8.69727272727273,0.740793907675285)
--(axis cs:8.81262626262626,0.744731956421374)
--(axis cs:8.9279797979798,0.748411642738301)
--(axis cs:9.04333333333333,0.751806942708893)
--(axis cs:9.15868686868687,0.754895712983973)
--(axis cs:9.2740404040404,0.757659799542055)
--(axis cs:9.38939393939394,0.760085088425673)
--(axis cs:9.50474747474747,0.762161506589786)
--(axis cs:9.62010101010101,0.763882980996386)
--(axis cs:9.73545454545454,0.7652473636326)
--(axis cs:9.85080808080808,0.766256329282979)
--(axis cs:9.96616161616162,0.766915251733171)
--(axis cs:10.0815151515152,0.767233062716823)
--(axis cs:10.1968686868687,0.767222096442632)
--(axis cs:10.3122222222222,0.76689792105787)
--(axis cs:10.4275757575758,0.766279157019099)
--(axis cs:10.5429292929293,0.765387281141781)
--(axis cs:10.6582828282828,0.764246414166895)
--(axis cs:10.7736363636364,0.762883089075918)
--(axis cs:10.8889898989899,0.761325997147158)
--(axis cs:11.0043434343434,0.759605708895805)
--(axis cs:11.119696969697,0.757754367573688)
--(axis cs:11.2350505050505,0.755805353796603)
--(axis cs:11.350404040404,0.753792921069741)
--(axis cs:11.4657575757576,0.751751803429573)
--(axis cs:11.5811111111111,0.749716798032297)
--(axis cs:11.6964646464646,0.747722327203062)
--(axis cs:11.8118181818182,0.745801986118774)
--(axis cs:11.9271717171717,0.743988083832085)
--(axis cs:12.0425252525253,0.74231118666133)
--(axis cs:12.1578787878788,0.740799673986737)
--(axis cs:12.2732323232323,0.739479317137341)
--(axis cs:12.3885858585859,0.738372892274223)
--(axis cs:12.5039393939394,0.737499837943358)
--(axis cs:12.6192929292929,0.736875967277994)
--(axis cs:12.7346464646465,0.736513243691707)
--(axis cs:12.85,0.736419627357729)
--(axis cs:12.85,0.8)
--(axis cs:12.85,0.8)
--(axis cs:12.7346464646465,0.8)
--(axis cs:12.6192929292929,0.8)
--(axis cs:12.5039393939394,0.8)
--(axis cs:12.3885858585859,0.8)
--(axis cs:12.2732323232323,0.8)
--(axis cs:12.1578787878788,0.8)
--(axis cs:12.0425252525253,0.8)
--(axis cs:11.9271717171717,0.8)
--(axis cs:11.8118181818182,0.8)
--(axis cs:11.6964646464646,0.8)
--(axis cs:11.5811111111111,0.8)
--(axis cs:11.4657575757576,0.8)
--(axis cs:11.350404040404,0.8)
--(axis cs:11.2350505050505,0.8)
--(axis cs:11.119696969697,0.8)
--(axis cs:11.0043434343434,0.8)
--(axis cs:10.8889898989899,0.8)
--(axis cs:10.7736363636364,0.8)
--(axis cs:10.6582828282828,0.8)
--(axis cs:10.5429292929293,0.8)
--(axis cs:10.4275757575758,0.8)
--(axis cs:10.3122222222222,0.8)
--(axis cs:10.1968686868687,0.8)
--(axis cs:10.0815151515152,0.8)
--(axis cs:9.96616161616162,0.8)
--(axis cs:9.85080808080808,0.8)
--(axis cs:9.73545454545454,0.8)
--(axis cs:9.62010101010101,0.8)
--(axis cs:9.50474747474747,0.8)
--(axis cs:9.38939393939394,0.8)
--(axis cs:9.2740404040404,0.8)
--(axis cs:9.15868686868687,0.8)
--(axis cs:9.04333333333333,0.8)
--(axis cs:8.9279797979798,0.8)
--(axis cs:8.81262626262626,0.8)
--(axis cs:8.69727272727273,0.8)
--(axis cs:8.58191919191919,0.8)
--(axis cs:8.46656565656566,0.8)
--(axis cs:8.35121212121212,0.8)
--(axis cs:8.23585858585859,0.8)
--(axis cs:8.12050505050505,0.8)
--(axis cs:8.00515151515152,0.8)
--(axis cs:7.88979797979798,0.8)
--(axis cs:7.77444444444444,0.8)
--(axis cs:7.65909090909091,0.8)
--(axis cs:7.54373737373737,0.8)
--(axis cs:7.42838383838384,0.8)
--(axis cs:7.3130303030303,0.8)
--(axis cs:7.19767676767677,0.8)
--(axis cs:7.08232323232323,0.8)
--(axis cs:6.9669696969697,0.8)
--(axis cs:6.85161616161616,0.8)
--(axis cs:6.73626262626263,0.8)
--(axis cs:6.62090909090909,0.8)
--(axis cs:6.50555555555555,0.8)
--(axis cs:6.39020202020202,0.8)
--(axis cs:6.27484848484848,0.8)
--(axis cs:6.15949494949495,0.8)
--(axis cs:6.04414141414141,0.8)
--(axis cs:5.92878787878788,0.8)
--(axis cs:5.81343434343434,0.8)
--(axis cs:5.69808080808081,0.8)
--(axis cs:5.58272727272727,0.8)
--(axis cs:5.46737373737374,0.8)
--(axis cs:5.3520202020202,0.8)
--(axis cs:5.23666666666667,0.8)
--(axis cs:5.12131313131313,0.8)
--(axis cs:5.0059595959596,0.8)
--(axis cs:4.89060606060606,0.8)
--(axis cs:4.77525252525253,0.8)
--(axis cs:4.65989898989899,0.8)
--(axis cs:4.54454545454545,0.8)
--(axis cs:4.42919191919192,0.8)
--(axis cs:4.31383838383838,0.8)
--(axis cs:4.19848484848485,0.8)
--(axis cs:4.08313131313131,0.8)
--(axis cs:3.96777777777778,0.8)
--(axis cs:3.85242424242424,0.8)
--(axis cs:3.73707070707071,0.8)
--(axis cs:3.62171717171717,0.8)
--(axis cs:3.50636363636364,0.8)
--(axis cs:3.3910101010101,0.8)
--(axis cs:3.27565656565657,0.8)
--(axis cs:3.16030303030303,0.8)
--(axis cs:3.04494949494949,0.8)
--(axis cs:2.92959595959596,0.8)
--(axis cs:2.81424242424242,0.8)
--(axis cs:2.69888888888889,0.8)
--(axis cs:2.58353535353535,0.8)
--(axis cs:2.46818181818182,0.8)
--(axis cs:2.35282828282828,0.8)
--(axis cs:2.23747474747475,0.8)
--(axis cs:2.12212121212121,0.8)
--(axis cs:2.00676767676768,0.8)
--(axis cs:1.89141414141414,0.8)
--(axis cs:1.77606060606061,0.8)
--(axis cs:1.66070707070707,0.8)
--(axis cs:1.54535353535354,0.8)
--(axis cs:1.43,0.8)
--cycle;

\path [draw=dimgray89, fill=darkgray148163195]
(axis cs:3.29,1.8)
--(axis cs:3.29,1.76225839014713)
--(axis cs:3.7549494949495,1.76159287037613)
--(axis cs:4.21989898989899,1.76104067539202)
--(axis cs:4.68484848484848,1.76060600820845)
--(axis cs:5.14979797979798,1.76029191782785)
--(axis cs:5.61474747474747,1.76010025475549)
--(axis cs:6.07969696969697,1.76003164413485)
--(axis cs:6.54464646464646,1.76008547654186)
--(axis cs:7.00959595959596,1.76025991610082)
--(axis cs:7.47454545454545,1.76055192524164)
--(axis cs:7.93949494949495,1.76095730511545)
--(axis cs:8.40444444444444,1.7614707504319)
--(axis cs:8.86939393939394,1.76208591728139)
--(axis cs:9.33434343434343,1.76279550236146)
--(axis cs:9.79929292929293,1.76359133194016)
--(axis cs:10.2642424242424,1.76446445885619)
--(axis cs:10.7291919191919,1.76540526587442)
--(axis cs:11.1941414141414,1.76640357377756)
--(axis cs:11.6590909090909,1.7674487526746)
--(axis cs:12.1240404040404,1.76852983513515)
--(axis cs:12.5889898989899,1.76963562990644)
--(axis cs:13.0539393939394,1.77075483512849)
--(axis cs:13.5188888888889,1.77187615012247)
--(axis cs:13.9838383838384,1.77298838497998)
--(axis cs:14.4487878787879,1.77408056731977)
--(axis cs:14.9137373737374,1.7751420456953)
--(axis cs:15.3786868686869,1.7761625892292)
--(axis cs:15.8436363636364,1.77713248311291)
--(axis cs:16.3085858585859,1.77804261964261)
--(axis cs:16.7735353535354,1.77888458446335)
--(axis cs:17.2384848484848,1.77965073766591)
--(axis cs:17.7034343434343,1.78033428932664)
--(axis cs:18.1683838383838,1.78092936900566)
--(axis cs:18.6333333333333,1.78143108862736)
--(axis cs:19.0982828282828,1.7818355980682)
--(axis cs:19.5632323232323,1.78214013267629)
--(axis cs:20.0281818181818,1.78234305185485)
--(axis cs:20.4931313131313,1.78244386776518)
--(axis cs:20.9580808080808,1.78244326315339)
--(axis cs:21.4230303030303,1.78234309728611)
--(axis cs:21.8879797979798,1.78214639900172)
--(axis cs:22.3529292929293,1.78185734595077)
--(axis cs:22.8178787878788,1.78148122921654)
--(axis cs:23.2828282828283,1.78102440267735)
--(axis cs:23.7477777777778,1.78049421669539)
--(axis cs:24.2127272727273,1.77989893599198)
--(axis cs:24.6776767676768,1.77924764189047)
--(axis cs:25.1426262626263,1.77855011946921)
--(axis cs:25.6075757575758,1.77781673055889)
--(axis cs:26.0725252525253,1.77705827392841)
--(axis cs:26.5374747474747,1.77628583441985)
--(axis cs:27.0024242424242,1.7755106231987)
--(axis cs:27.4673737373737,1.77474381166681)
--(axis cs:27.9323232323232,1.77399636192534)
--(axis cs:28.3972727272727,1.77327885695749)
--(axis cs:28.8622222222222,1.77260133391281)
--(axis cs:29.3271717171717,1.77197312400209)
--(axis cs:29.7921212121212,1.77140270254531)
--(axis cs:30.2570707070707,1.77089755264673)
--(axis cs:30.7220202020202,1.77046404579759)
--(axis cs:31.1869696969697,1.77010734242792)
--(axis cs:31.6519191919192,1.76983131504861)
--(axis cs:32.1168686868687,1.76963849615064)
--(axis cs:32.5818181818182,1.76953005247291)
--(axis cs:33.0467676767677,1.76950578662704)
--(axis cs:33.5117171717172,1.76956416639626)
--(axis cs:33.9766666666667,1.76970238132531)
--(axis cs:34.4416161616162,1.76991642551174)
--(axis cs:34.9065656565657,1.77020120481812)
--(axis cs:35.3715151515151,1.77055066607192)
--(axis cs:35.8364646464646,1.77095794522754)
--(axis cs:36.3014141414141,1.77141553095104)
--(axis cs:36.7663636363636,1.77191543967162)
--(axis cs:37.2313131313131,1.77244939783708)
--(axis cs:37.6962626262626,1.77300902692455)
--(axis cs:38.1612121212121,1.77358602669878)
--(axis cs:38.6261616161616,1.77417235227932)
--(axis cs:39.0911111111111,1.7747603807739)
--(axis cs:39.5560606060606,1.7753430635508)
--(axis cs:40.0210101010101,1.77591406064761)
--(axis cs:40.4859595959596,1.77646785433459)
--(axis cs:40.9509090909091,1.77699983944968)
--(axis cs:41.4158585858586,1.77750638878108)
--(axis cs:41.8808080808081,1.77798489247153)
--(axis cs:42.3457575757576,1.77843377113293)
--(axis cs:42.8107070707071,1.77885246307131)
--(axis cs:43.2756565656566,1.77924138670659)
--(axis cs:43.7406060606061,1.77960187991142)
--(axis cs:44.2055555555556,1.77993611856825)
--(axis cs:44.670505050505,1.78024701713993)
--(axis cs:45.1354545454545,1.78053811445194)
--(axis cs:45.600404040404,1.7808134481851)
--(axis cs:46.0653535353535,1.78107742176965)
--(axis cs:46.530303030303,1.78133466745193)
--(axis cs:46.9952525252525,1.78158990927465)
--(axis cs:47.460202020202,1.78184782957512)
--(axis cs:47.9251515151515,1.78211294236973)
--(axis cs:48.390101010101,1.78238947666873)
--(axis cs:48.8550505050505,1.78268127236486)
--(axis cs:49.32,1.78299169087818)
--(axis cs:49.32,1.8)
--(axis cs:49.32,1.8)
--(axis cs:48.8550505050505,1.8)
--(axis cs:48.390101010101,1.8)
--(axis cs:47.9251515151515,1.8)
--(axis cs:47.460202020202,1.8)
--(axis cs:46.9952525252525,1.8)
--(axis cs:46.530303030303,1.8)
--(axis cs:46.0653535353535,1.8)
--(axis cs:45.600404040404,1.8)
--(axis cs:45.1354545454545,1.8)
--(axis cs:44.670505050505,1.8)
--(axis cs:44.2055555555556,1.8)
--(axis cs:43.7406060606061,1.8)
--(axis cs:43.2756565656566,1.8)
--(axis cs:42.8107070707071,1.8)
--(axis cs:42.3457575757576,1.8)
--(axis cs:41.8808080808081,1.8)
--(axis cs:41.4158585858586,1.8)
--(axis cs:40.9509090909091,1.8)
--(axis cs:40.4859595959596,1.8)
--(axis cs:40.0210101010101,1.8)
--(axis cs:39.5560606060606,1.8)
--(axis cs:39.0911111111111,1.8)
--(axis cs:38.6261616161616,1.8)
--(axis cs:38.1612121212121,1.8)
--(axis cs:37.6962626262626,1.8)
--(axis cs:37.2313131313131,1.8)
--(axis cs:36.7663636363636,1.8)
--(axis cs:36.3014141414141,1.8)
--(axis cs:35.8364646464646,1.8)
--(axis cs:35.3715151515151,1.8)
--(axis cs:34.9065656565657,1.8)
--(axis cs:34.4416161616162,1.8)
--(axis cs:33.9766666666667,1.8)
--(axis cs:33.5117171717172,1.8)
--(axis cs:33.0467676767677,1.8)
--(axis cs:32.5818181818182,1.8)
--(axis cs:32.1168686868687,1.8)
--(axis cs:31.6519191919192,1.8)
--(axis cs:31.1869696969697,1.8)
--(axis cs:30.7220202020202,1.8)
--(axis cs:30.2570707070707,1.8)
--(axis cs:29.7921212121212,1.8)
--(axis cs:29.3271717171717,1.8)
--(axis cs:28.8622222222222,1.8)
--(axis cs:28.3972727272727,1.8)
--(axis cs:27.9323232323232,1.8)
--(axis cs:27.4673737373737,1.8)
--(axis cs:27.0024242424242,1.8)
--(axis cs:26.5374747474747,1.8)
--(axis cs:26.0725252525253,1.8)
--(axis cs:25.6075757575758,1.8)
--(axis cs:25.1426262626263,1.8)
--(axis cs:24.6776767676768,1.8)
--(axis cs:24.2127272727273,1.8)
--(axis cs:23.7477777777778,1.8)
--(axis cs:23.2828282828283,1.8)
--(axis cs:22.8178787878788,1.8)
--(axis cs:22.3529292929293,1.8)
--(axis cs:21.8879797979798,1.8)
--(axis cs:21.4230303030303,1.8)
--(axis cs:20.9580808080808,1.8)
--(axis cs:20.4931313131313,1.8)
--(axis cs:20.0281818181818,1.8)
--(axis cs:19.5632323232323,1.8)
--(axis cs:19.0982828282828,1.8)
--(axis cs:18.6333333333333,1.8)
--(axis cs:18.1683838383838,1.8)
--(axis cs:17.7034343434343,1.8)
--(axis cs:17.2384848484848,1.8)
--(axis cs:16.7735353535354,1.8)
--(axis cs:16.3085858585859,1.8)
--(axis cs:15.8436363636364,1.8)
--(axis cs:15.3786868686869,1.8)
--(axis cs:14.9137373737374,1.8)
--(axis cs:14.4487878787879,1.8)
--(axis cs:13.9838383838384,1.8)
--(axis cs:13.5188888888889,1.8)
--(axis cs:13.0539393939394,1.8)
--(axis cs:12.5889898989899,1.8)
--(axis cs:12.1240404040404,1.8)
--(axis cs:11.6590909090909,1.8)
--(axis cs:11.1941414141414,1.8)
--(axis cs:10.7291919191919,1.8)
--(axis cs:10.2642424242424,1.8)
--(axis cs:9.79929292929293,1.8)
--(axis cs:9.33434343434343,1.8)
--(axis cs:8.86939393939394,1.8)
--(axis cs:8.40444444444444,1.8)
--(axis cs:7.93949494949495,1.8)
--(axis cs:7.47454545454545,1.8)
--(axis cs:7.00959595959596,1.8)
--(axis cs:6.54464646464646,1.8)
--(axis cs:6.07969696969697,1.8)
--(axis cs:5.61474747474747,1.8)
--(axis cs:5.14979797979798,1.8)
--(axis cs:4.68484848484848,1.8)
--(axis cs:4.21989898989899,1.8)
--(axis cs:3.7549494949495,1.8)
--(axis cs:3.29,1.8)
--cycle;

\path [draw=dimgray89, fill=plum219149192]
(axis cs:13.36,2.8)
--(axis cs:13.36,2.75210978744213)
--(axis cs:13.6146464646465,2.7510307637556)
--(axis cs:13.8692929292929,2.75008240818607)
--(axis cs:14.1239393939394,2.7492683600377)
--(axis cs:14.3785858585859,2.74859044677389)
--(axis cs:14.6332323232323,2.74804867584069)
--(axis cs:14.8878787878788,2.74764126812957)
--(axis cs:15.1425252525253,2.74736473196896)
--(axis cs:15.3971717171717,2.74721397521322)
--(axis cs:15.6518181818182,2.74718245175321)
--(axis cs:15.9064646464646,2.74726233765539)
--(axis cs:16.1611111111111,2.74744473119547)
--(axis cs:16.4157575757576,2.74771987032546)
--(axis cs:16.670404040404,2.74807736063378)
--(axis cs:16.9250505050505,2.74850640664492)
--(axis cs:17.179696969697,2.74899603936885)
--(axis cs:17.4343434343434,2.74953533334599)
--(axis cs:17.6889898989899,2.75011360702598)
--(axis cs:17.9436363636364,2.75072060113957)
--(axis cs:18.1982828282828,2.7513466307346)
--(axis cs:18.4529292929293,2.75198270770193)
--(axis cs:18.7075757575758,2.75262063186257)
--(axis cs:18.9622222222222,2.75325304996574)
--(axis cs:19.2168686868687,2.75387348320059)
--(axis cs:19.4715151515152,2.75447632499774)
--(axis cs:19.7261616161616,2.75505681193729)
--(axis cs:19.9808080808081,2.75561097144695)
--(axis cs:20.2354545454545,2.75613555063145)
--(axis cs:20.490101010101,2.75662793100192)
--(axis cs:20.7447474747475,2.75708603406128)
--(axis cs:20.9993939393939,2.75750822265115)
--(axis cs:21.2540404040404,2.75789320269461)
--(axis cs:21.5086868686869,2.75823992950137)
--(axis cs:21.7633333333333,2.75854752217627)
--(axis cs:22.0179797979798,2.75881518892979)
--(axis cs:22.2726262626263,2.75904216527916)
--(axis cs:22.5272727272727,2.75922766629994)
--(axis cs:22.7819191919192,2.75937085328833)
--(axis cs:23.0365656565657,2.75947081446742)
--(axis cs:23.2912121212121,2.75952655875342)
--(axis cs:23.5458585858586,2.75953702111786)
--(axis cs:23.8005050505051,2.75950107775629)
--(axis cs:24.0551515151515,2.75941756910968)
--(axis cs:24.309797979798,2.75928532877608)
--(axis cs:24.5644444444444,2.75910321648118)
--(axis cs:24.8190909090909,2.75887015352301)
--(axis cs:25.0737373737374,2.75858515943543)
--(axis cs:25.3283838383838,2.75824738899072)
--(axis cs:25.5830303030303,2.75785616904453)
--(axis cs:25.8376767676768,2.7574110350796)
--(axis cs:26.0923232323232,2.7569117675923)
--(axis cs:26.3469696969697,2.75635842866264)
--(axis cs:26.6016161616162,2.75575139913207)
--(axis cs:26.8562626262626,2.75509141677631)
--(axis cs:27.1109090909091,2.75437961570232)
--(axis cs:27.3655555555556,2.75361756693117)
--(axis cs:27.620202020202,2.75280731977334)
--(axis cs:27.8748484848485,2.75195144318839)
--(axis cs:28.129494949495,2.75105306588417)
--(axis cs:28.3841414141414,2.75011591348887)
--(axis cs:28.6387878787879,2.7491443407639)
--(axis cs:28.8934343434343,2.74814335655314)
--(axis cs:29.1480808080808,2.74711863901695)
--(axis cs:29.4027272727273,2.74607653870241)
--(axis cs:29.6573737373737,2.74502406716885)
--(axis cs:29.9120202020202,2.74396886922344)
--(axis cs:30.1666666666667,2.74291917731771)
--(axis cs:30.4213131313131,2.74188374729158)
--(axis cs:30.6759595959596,2.74087177539808)
--(axis cs:30.9306060606061,2.73989279735886)
--(axis cs:31.1852525252525,2.73895657104301)
--(axis cs:31.439898989899,2.73807294518196)
--(axis cs:31.6945454545455,2.73725171727988)
--(axis cs:31.9491919191919,2.73650248450852)
--(axis cs:32.2038383838384,2.7358344918461)
--(axis cs:32.4584848484849,2.73525648200077)
--(axis cs:32.7131313131313,2.73477655173063)
--(axis cs:32.9677777777778,2.73440201902482)
--(axis cs:33.2224242424242,2.73413930525034)
--(axis cs:33.4770707070707,2.73399383581225)
--(axis cs:33.7317171717172,2.73396996215244)
--(axis cs:33.9863636363636,2.73407090706062)
--(axis cs:34.2410101010101,2.73429873433829)
--(axis cs:34.4956565656566,2.73465434289219)
--(axis cs:34.750303030303,2.7351374843899)
--(axis cs:35.0049494949495,2.73574680273652)
--(axis cs:35.259595959596,2.73647989287258)
--(axis cs:35.5142424242424,2.73733337578647)
--(axis cs:35.7688888888889,2.73830298620694)
--(axis cs:36.0235353535354,2.73938366920808)
--(axis cs:36.2781818181818,2.74056968192583)
--(axis cs:36.5328282828283,2.74185469674219)
--(axis cs:36.7874747474747,2.74323190262324)
--(axis cs:37.0421212121212,2.7446941017718)
--(axis cs:37.2967676767677,2.74623379933845)
--(axis cs:37.5514141414141,2.74784328458756)
--(axis cs:37.8060606060606,2.74951470259352)
--(axis cs:38.0607070707071,2.75124011620676)
--(axis cs:38.3153535353535,2.75301155863982)
--(axis cs:38.57,2.75482107754844)
--(axis cs:38.57,2.8)
--(axis cs:38.57,2.8)
--(axis cs:38.3153535353535,2.8)
--(axis cs:38.0607070707071,2.8)
--(axis cs:37.8060606060606,2.8)
--(axis cs:37.5514141414141,2.8)
--(axis cs:37.2967676767677,2.8)
--(axis cs:37.0421212121212,2.8)
--(axis cs:36.7874747474747,2.8)
--(axis cs:36.5328282828283,2.8)
--(axis cs:36.2781818181818,2.8)
--(axis cs:36.0235353535354,2.8)
--(axis cs:35.7688888888889,2.8)
--(axis cs:35.5142424242424,2.8)
--(axis cs:35.259595959596,2.8)
--(axis cs:35.0049494949495,2.8)
--(axis cs:34.750303030303,2.8)
--(axis cs:34.4956565656566,2.8)
--(axis cs:34.2410101010101,2.8)
--(axis cs:33.9863636363636,2.8)
--(axis cs:33.7317171717172,2.8)
--(axis cs:33.4770707070707,2.8)
--(axis cs:33.2224242424242,2.8)
--(axis cs:32.9677777777778,2.8)
--(axis cs:32.7131313131313,2.8)
--(axis cs:32.4584848484849,2.8)
--(axis cs:32.2038383838384,2.8)
--(axis cs:31.9491919191919,2.8)
--(axis cs:31.6945454545455,2.8)
--(axis cs:31.439898989899,2.8)
--(axis cs:31.1852525252525,2.8)
--(axis cs:30.9306060606061,2.8)
--(axis cs:30.6759595959596,2.8)
--(axis cs:30.4213131313131,2.8)
--(axis cs:30.1666666666667,2.8)
--(axis cs:29.9120202020202,2.8)
--(axis cs:29.6573737373737,2.8)
--(axis cs:29.4027272727273,2.8)
--(axis cs:29.1480808080808,2.8)
--(axis cs:28.8934343434343,2.8)
--(axis cs:28.6387878787879,2.8)
--(axis cs:28.3841414141414,2.8)
--(axis cs:28.129494949495,2.8)
--(axis cs:27.8748484848485,2.8)
--(axis cs:27.620202020202,2.8)
--(axis cs:27.3655555555556,2.8)
--(axis cs:27.1109090909091,2.8)
--(axis cs:26.8562626262626,2.8)
--(axis cs:26.6016161616162,2.8)
--(axis cs:26.3469696969697,2.8)
--(axis cs:26.0923232323232,2.8)
--(axis cs:25.8376767676768,2.8)
--(axis cs:25.5830303030303,2.8)
--(axis cs:25.3283838383838,2.8)
--(axis cs:25.0737373737374,2.8)
--(axis cs:24.8190909090909,2.8)
--(axis cs:24.5644444444444,2.8)
--(axis cs:24.309797979798,2.8)
--(axis cs:24.0551515151515,2.8)
--(axis cs:23.8005050505051,2.8)
--(axis cs:23.5458585858586,2.8)
--(axis cs:23.2912121212121,2.8)
--(axis cs:23.0365656565657,2.8)
--(axis cs:22.7819191919192,2.8)
--(axis cs:22.5272727272727,2.8)
--(axis cs:22.2726262626263,2.8)
--(axis cs:22.0179797979798,2.8)
--(axis cs:21.7633333333333,2.8)
--(axis cs:21.5086868686869,2.8)
--(axis cs:21.2540404040404,2.8)
--(axis cs:20.9993939393939,2.8)
--(axis cs:20.7447474747475,2.8)
--(axis cs:20.490101010101,2.8)
--(axis cs:20.2354545454545,2.8)
--(axis cs:19.9808080808081,2.8)
--(axis cs:19.7261616161616,2.8)
--(axis cs:19.4715151515152,2.8)
--(axis cs:19.2168686868687,2.8)
--(axis cs:18.9622222222222,2.8)
--(axis cs:18.7075757575758,2.8)
--(axis cs:18.4529292929293,2.8)
--(axis cs:18.1982828282828,2.8)
--(axis cs:17.9436363636364,2.8)
--(axis cs:17.6889898989899,2.8)
--(axis cs:17.4343434343434,2.8)
--(axis cs:17.179696969697,2.8)
--(axis cs:16.9250505050505,2.8)
--(axis cs:16.670404040404,2.8)
--(axis cs:16.4157575757576,2.8)
--(axis cs:16.1611111111111,2.8)
--(axis cs:15.9064646464646,2.8)
--(axis cs:15.6518181818182,2.8)
--(axis cs:15.3971717171717,2.8)
--(axis cs:15.1425252525253,2.8)
--(axis cs:14.8878787878788,2.8)
--(axis cs:14.6332323232323,2.8)
--(axis cs:14.3785858585859,2.8)
--(axis cs:14.1239393939394,2.8)
--(axis cs:13.8692929292929,2.8)
--(axis cs:13.6146464646465,2.8)
--(axis cs:13.36,2.8)
--cycle;

\path [draw=dimgray89, fill=darkkhaki162199100]
(axis cs:5.27,3.8)
--(axis cs:5.27,3.74426723917227)
--(axis cs:5.4530303030303,3.74326150468215)
--(axis cs:5.63606060606061,3.74233966163968)
--(axis cs:5.81909090909091,3.74148702160409)
--(axis cs:6.00212121212121,3.74068645985708)
--(axis cs:6.18515151515151,3.73991883778765)
--(axis cs:6.36818181818182,3.7391635033693)
--(axis cs:6.55121212121212,3.73839885707307)
--(axis cs:6.73424242424242,3.73760296786243)
--(axis cs:6.91727272727273,3.73675422166647)
--(axis cs:7.10030303030303,3.7358319830258)
--(axis cs:7.28333333333333,3.73481724952959)
--(axis cs:7.46636363636364,3.73369327827072)
--(axis cs:7.64939393939394,3.73244616387266)
--(axis cs:7.83242424242424,3.73106534869347)
--(axis cs:8.01545454545455,3.72954404756993)
--(axis cs:8.19848484848485,3.72787957188192)
--(axis cs:8.38151515151515,3.72607354072237)
--(axis cs:8.56454545454545,3.72413197045619)
--(axis cs:8.74757575757576,3.72206523782733)
--(axis cs:8.93060606060606,3.71988791589448)
--(axis cs:9.11363636363636,3.71761848629889)
--(axis cs:9.29666666666667,3.7152789355408)
--(axis cs:9.47969696969697,3.71289424691147)
--(axis cs:9.66272727272727,3.71049180334525)
--(axis cs:9.84575757575758,3.70810071958274)
--(axis cs:10.0287878787879,3.70575112454515)
--(axis cs:10.2118181818182,3.70347341660893)
--(axis cs:10.3948484848485,3.7012975154589)
--(axis cs:10.5778787878788,3.6992521343372)
--(axis cs:10.7609090909091,3.69736409577704)
--(axis cs:10.9439393939394,3.69565771232982)
--(axis cs:11.1269696969697,3.69415425141153)
--(axis cs:11.31,3.6928715002933)
--(axis cs:11.4930303030303,3.6918234435552)
--(axis cs:11.6760606060606,3.69102006115246)
--(axis cs:11.8590909090909,3.69046725077284)
--(axis cs:12.0421212121212,3.69016687356935)
--(axis cs:12.2251515151515,3.69011691781998)
--(axis cs:12.4081818181818,3.69031177078041)
--(axis cs:12.5912121212121,3.69074258513323)
--(axis cs:12.7742424242424,3.6913977231578)
--(axis cs:12.9572727272727,3.69226325918373)
--(axis cs:13.140303030303,3.6933235191532)
--(axis cs:13.3233333333333,3.69456163527111)
--(axis cs:13.5063636363636,3.69596009379699)
--(axis cs:13.6893939393939,3.69750125501647)
--(axis cs:13.8724242424242,3.69916782627081)
--(axis cs:14.0554545454545,3.70094327152892)
--(axis cs:14.2384848484848,3.70281214423394)
--(axis cs:14.4215151515152,3.7047603338925)
--(axis cs:14.6045454545455,3.70677522092698)
--(axis cs:14.7875757575758,3.70884573849551)
--(axis cs:14.9706060606061,3.71096234411309)
--(axis cs:15.1536363636364,3.71311690780032)
--(axis cs:15.3366666666667,3.71530252697673)
--(axis cs:15.519696969697,3.71751328126176)
--(axis cs:15.7027272727273,3.71974394263112)
--(axis cs:15.8857575757576,3.72198965792138)
--(axis cs:16.0687878787879,3.72424562143348)
--(axis cs:16.2518181818182,3.72650675535075)
--(axis cs:16.4348484848485,3.72876741488654)
--(axis cs:16.6178787878788,3.73102113357162)
--(axis cs:16.8009090909091,3.73326042197324)
--(axis cs:16.9839393939394,3.73547663051823)
--(axis cs:17.1669696969697,3.73765988410169)
--(axis cs:17.35,3.73979909293994)
--(axis cs:17.5330303030303,3.74188204081231)
--(axis cs:17.7160606060606,3.74389554856964)
--(axis cs:17.8990909090909,3.74582570769441)
--(axis cs:18.0821212121212,3.74765817589298)
--(axis cs:18.2651515151515,3.74937852427718)
--(axis cs:18.4481818181818,3.7509726237257)
--(axis cs:18.6312121212121,3.75242705655589)
--(axis cs:18.8142424242424,3.7537295387146)
--(axis cs:18.9972727272727,3.7548693373192)
--(axis cs:19.180303030303,3.75583766853809)
--(axis cs:19.3633333333333,3.75662806146475)
--(axis cs:19.5463636363636,3.75723667476862)
--(axis cs:19.7293939393939,3.75766255444782)
--(axis cs:19.9124242424242,3.75790782289853)
--(axis cs:20.0954545454545,3.7579777916878)
--(axis cs:20.2784848484849,3.75788099279664)
--(axis cs:20.4615151515152,3.7576291256153)
--(axis cs:20.6445454545455,3.75723691954763)
--(axis cs:20.8275757575758,3.75672191464255)
--(axis cs:21.0106060606061,3.756104165146)
--(axis cs:21.1936363636364,3.75540587318774)
--(axis cs:21.3766666666667,3.75465096191894)
--(axis cs:21.559696969697,3.75386459923945)
--(axis cs:21.7427272727273,3.75307268474451)
--(axis cs:21.9257575757576,3.75230131363519)
--(axis cs:22.1087878787879,3.75157623203831)
--(axis cs:22.2918181818182,3.75092229844633)
--(axis cs:22.4748484848485,3.7503629658034)
--(axis cs:22.6578787878788,3.74991979813139)
--(axis cs:22.8409090909091,3.74961203452617)
--(axis cs:23.0239393939394,3.7494562118907)
--(axis cs:23.2069696969697,3.74946585595254)
--(axis cs:23.39,3.74965124799973)
--(axis cs:23.39,3.8)
--(axis cs:23.39,3.8)
--(axis cs:23.2069696969697,3.8)
--(axis cs:23.0239393939394,3.8)
--(axis cs:22.8409090909091,3.8)
--(axis cs:22.6578787878788,3.8)
--(axis cs:22.4748484848485,3.8)
--(axis cs:22.2918181818182,3.8)
--(axis cs:22.1087878787879,3.8)
--(axis cs:21.9257575757576,3.8)
--(axis cs:21.7427272727273,3.8)
--(axis cs:21.559696969697,3.8)
--(axis cs:21.3766666666667,3.8)
--(axis cs:21.1936363636364,3.8)
--(axis cs:21.0106060606061,3.8)
--(axis cs:20.8275757575758,3.8)
--(axis cs:20.6445454545455,3.8)
--(axis cs:20.4615151515152,3.8)
--(axis cs:20.2784848484849,3.8)
--(axis cs:20.0954545454545,3.8)
--(axis cs:19.9124242424242,3.8)
--(axis cs:19.7293939393939,3.8)
--(axis cs:19.5463636363636,3.8)
--(axis cs:19.3633333333333,3.8)
--(axis cs:19.180303030303,3.8)
--(axis cs:18.9972727272727,3.8)
--(axis cs:18.8142424242424,3.8)
--(axis cs:18.6312121212121,3.8)
--(axis cs:18.4481818181818,3.8)
--(axis cs:18.2651515151515,3.8)
--(axis cs:18.0821212121212,3.8)
--(axis cs:17.8990909090909,3.8)
--(axis cs:17.7160606060606,3.8)
--(axis cs:17.5330303030303,3.8)
--(axis cs:17.35,3.8)
--(axis cs:17.1669696969697,3.8)
--(axis cs:16.9839393939394,3.8)
--(axis cs:16.8009090909091,3.8)
--(axis cs:16.6178787878788,3.8)
--(axis cs:16.4348484848485,3.8)
--(axis cs:16.2518181818182,3.8)
--(axis cs:16.0687878787879,3.8)
--(axis cs:15.8857575757576,3.8)
--(axis cs:15.7027272727273,3.8)
--(axis cs:15.519696969697,3.8)
--(axis cs:15.3366666666667,3.8)
--(axis cs:15.1536363636364,3.8)
--(axis cs:14.9706060606061,3.8)
--(axis cs:14.7875757575758,3.8)
--(axis cs:14.6045454545455,3.8)
--(axis cs:14.4215151515152,3.8)
--(axis cs:14.2384848484848,3.8)
--(axis cs:14.0554545454545,3.8)
--(axis cs:13.8724242424242,3.8)
--(axis cs:13.6893939393939,3.8)
--(axis cs:13.5063636363636,3.8)
--(axis cs:13.3233333333333,3.8)
--(axis cs:13.140303030303,3.8)
--(axis cs:12.9572727272727,3.8)
--(axis cs:12.7742424242424,3.8)
--(axis cs:12.5912121212121,3.8)
--(axis cs:12.4081818181818,3.8)
--(axis cs:12.2251515151515,3.8)
--(axis cs:12.0421212121212,3.8)
--(axis cs:11.8590909090909,3.8)
--(axis cs:11.6760606060606,3.8)
--(axis cs:11.4930303030303,3.8)
--(axis cs:11.31,3.8)
--(axis cs:11.1269696969697,3.8)
--(axis cs:10.9439393939394,3.8)
--(axis cs:10.7609090909091,3.8)
--(axis cs:10.5778787878788,3.8)
--(axis cs:10.3948484848485,3.8)
--(axis cs:10.2118181818182,3.8)
--(axis cs:10.0287878787879,3.8)
--(axis cs:9.84575757575758,3.8)
--(axis cs:9.66272727272727,3.8)
--(axis cs:9.47969696969697,3.8)
--(axis cs:9.29666666666667,3.8)
--(axis cs:9.11363636363636,3.8)
--(axis cs:8.93060606060606,3.8)
--(axis cs:8.74757575757576,3.8)
--(axis cs:8.56454545454545,3.8)
--(axis cs:8.38151515151515,3.8)
--(axis cs:8.19848484848485,3.8)
--(axis cs:8.01545454545455,3.8)
--(axis cs:7.83242424242424,3.8)
--(axis cs:7.64939393939394,3.8)
--(axis cs:7.46636363636364,3.8)
--(axis cs:7.28333333333333,3.8)
--(axis cs:7.10030303030303,3.8)
--(axis cs:6.91727272727273,3.8)
--(axis cs:6.73424242424242,3.8)
--(axis cs:6.55121212121212,3.8)
--(axis cs:6.36818181818182,3.8)
--(axis cs:6.18515151515151,3.8)
--(axis cs:6.00212121212121,3.8)
--(axis cs:5.81909090909091,3.8)
--(axis cs:5.63606060606061,3.8)
--(axis cs:5.4530303030303,3.8)
--(axis cs:5.27,3.8)
--cycle;

\path [draw=dimgray89, fill=sandybrown22920072]
(axis cs:16.75,4.8)
--(axis cs:16.75,4.67479738299537)
--(axis cs:16.8052525252525,4.67513007612417)
--(axis cs:16.8605050505051,4.67613341261406)
--(axis cs:16.9157575757576,4.67779026388488)
--(axis cs:16.9710101010101,4.68007285515742)
--(axis cs:17.0262626262626,4.6829434235305)
--(axis cs:17.0815151515152,4.68635511240336)
--(axis cs:17.1367676767677,4.6902530649104)
--(axis cs:17.1920202020202,4.69457567182565)
--(axis cs:17.2472727272727,4.69925592425791)
--(axis cs:17.3025252525253,4.70422281861181)
--(axis cs:17.3577777777778,4.70940276083604)
--(axis cs:17.4130303030303,4.7147209188959)
--(axis cs:17.4682828282828,4.72010247655754)
--(axis cs:17.5235353535354,4.72547374771469)
--(axis cs:17.5787878787879,4.73076311830283)
--(axis cs:17.6340404040404,4.73590179193912)
--(axis cs:17.6892929292929,4.74082432537047)
--(axis cs:17.7445454545455,4.74546895015719)
--(axis cs:17.799797979798,4.74977768732194)
--(axis cs:17.8550505050505,4.75369627153007)
--(axis cs:17.910303030303,4.75717391035522)
--(axis cs:17.9655555555556,4.76016291198716)
--(axis cs:18.0208080808081,4.76261822107897)
--(axis cs:18.0760606060606,4.76449690708864)
--(axis cs:18.1313131313131,4.7657576522852)
--(axis cs:18.1865656565657,4.76636028745882)
--(axis cs:18.2418181818182,4.76626542224974)
--(axis cs:18.2970707070707,4.76543421389417)
--(axis cs:18.3523232323232,4.76382831312863)
--(axis cs:18.4075757575758,4.7614100190968)
--(axis cs:18.4628282828283,4.75814266651445)
--(axis cs:18.5180808080808,4.75399125826857)
--(axis cs:18.5733333333333,4.74892334531266)
--(axis cs:18.6285858585859,4.74291014348572)
--(axis cs:18.6838383838384,4.73592786410192)
--(axis cs:18.7390909090909,4.72795922226771)
--(axis cs:18.7943434343434,4.71899507437233)
--(axis cs:18.849595959596,4.70903612460527)
--(axis cs:18.9048484848485,4.69809463024795)
--(axis cs:18.960101010101,4.68619602744621)
--(axis cs:19.0153535353535,4.67338039375676)
--(axis cs:19.0706060606061,4.65970366148945)
--(axis cs:19.1258585858586,4.6452384971675)
--(axis cs:19.1811111111111,4.63007476761298)
--(axis cs:19.2363636363636,4.61431952239247)
--(axis cs:19.2916161616162,4.598096435606)
--(axis cs:19.3468686868687,4.58154466704305)
--(axis cs:19.4021212121212,4.56481712312019)
--(axis cs:19.4573737373737,4.54807812109861)
--(axis cs:19.5126262626263,4.53150048499797)
--(axis cs:19.5678787878788,4.51526212734828)
--(axis cs:19.6231313131313,4.49954219629585)
--(axis cs:19.6783838383838,4.4845168913721)
--(axis cs:19.7336363636364,4.47035507220422)
--(axis cs:19.7888888888889,4.45721380141245)
--(axis cs:19.8441414141414,4.44523397484744)
--(axis cs:19.8993939393939,4.43453619831717)
--(axis cs:19.9546464646465,4.42521706943445)
--(axis cs:20.009898989899,4.41734601588311)
--(axis cs:20.0651515151515,4.41096282728255)
--(axis cs:20.120404040404,4.4060759972974)
--(axis cs:20.1756565656566,4.40266196639442)
--(axis cs:20.2309090909091,4.40066532469804)
--(axis cs:20.2861616161616,4.4)
--(axis cs:20.3414141414141,4.40055141959249)
--(axis cs:20.3966666666667,4.40217959779014)
--(axis cs:20.4519191919192,4.40472306539479)
--(axis cs:20.5071717171717,4.40800352450366)
--(axis cs:20.5624242424242,4.41183108340678)
--(axis cs:20.6176767676768,4.41600990310797)
--(axis cs:20.6729292929293,4.42034407022632)
--(axis cs:20.7281818181818,4.42464350138322)
--(axis cs:20.7834343434343,4.42872968202085)
--(axis cs:20.8386868686869,4.43244104796502)
--(axis cs:20.8939393939394,4.43563783064687)
--(axis cs:20.9491919191919,4.43820620614079)
--(axis cs:21.0044444444444,4.44006161320558)
--(axis cs:21.059696969697,4.44115113525947)
--(axis cs:21.1149494949495,4.44145487444664)
--(axis cs:21.170202020202,4.44098628132847)
--(axis cs:21.2254545454545,4.43979143987974)
--(axis cs:21.2807070707071,4.43794734302546)
--(axis cs:21.3359595959596,4.43555922761894)
--(axis cs:21.3912121212121,4.4327570683515)
--(axis cs:21.4464646464646,4.42969135656288)
--(axis cs:21.5017171717172,4.42652831143688)
--(axis cs:21.5569696969697,4.42344468697043)
--(axis cs:21.6122222222222,4.4206223479692)
--(axis cs:21.6674747474747,4.41824279194865)
--(axis cs:21.7227272727273,4.41648179123367)
--(axis cs:21.7779797979798,4.41550432100209)
--(axis cs:21.8332323232323,4.41545992496197)
--(axis cs:21.8884848484848,4.41647865143439)
--(axis cs:21.9437373737374,4.41866766963686)
--(axis cs:21.9989898989899,4.4221086498643)
--(axis cs:22.0542424242424,4.426855963076)
--(axis cs:22.1094949494949,4.4329357262055)
--(axis cs:22.1647474747475,4.44034569041879)
--(axis cs:22.22,4.44905594162583)
--(axis cs:22.22,4.8)
--(axis cs:22.22,4.8)
--(axis cs:22.1647474747475,4.8)
--(axis cs:22.1094949494949,4.8)
--(axis cs:22.0542424242424,4.8)
--(axis cs:21.9989898989899,4.8)
--(axis cs:21.9437373737374,4.8)
--(axis cs:21.8884848484848,4.8)
--(axis cs:21.8332323232323,4.8)
--(axis cs:21.7779797979798,4.8)
--(axis cs:21.7227272727273,4.8)
--(axis cs:21.6674747474747,4.8)
--(axis cs:21.6122222222222,4.8)
--(axis cs:21.5569696969697,4.8)
--(axis cs:21.5017171717172,4.8)
--(axis cs:21.4464646464646,4.8)
--(axis cs:21.3912121212121,4.8)
--(axis cs:21.3359595959596,4.8)
--(axis cs:21.2807070707071,4.8)
--(axis cs:21.2254545454545,4.8)
--(axis cs:21.170202020202,4.8)
--(axis cs:21.1149494949495,4.8)
--(axis cs:21.059696969697,4.8)
--(axis cs:21.0044444444444,4.8)
--(axis cs:20.9491919191919,4.8)
--(axis cs:20.8939393939394,4.8)
--(axis cs:20.8386868686869,4.8)
--(axis cs:20.7834343434343,4.8)
--(axis cs:20.7281818181818,4.8)
--(axis cs:20.6729292929293,4.8)
--(axis cs:20.6176767676768,4.8)
--(axis cs:20.5624242424242,4.8)
--(axis cs:20.5071717171717,4.8)
--(axis cs:20.4519191919192,4.8)
--(axis cs:20.3966666666667,4.8)
--(axis cs:20.3414141414141,4.8)
--(axis cs:20.2861616161616,4.8)
--(axis cs:20.2309090909091,4.8)
--(axis cs:20.1756565656566,4.8)
--(axis cs:20.120404040404,4.8)
--(axis cs:20.0651515151515,4.8)
--(axis cs:20.009898989899,4.8)
--(axis cs:19.9546464646465,4.8)
--(axis cs:19.8993939393939,4.8)
--(axis cs:19.8441414141414,4.8)
--(axis cs:19.7888888888889,4.8)
--(axis cs:19.7336363636364,4.8)
--(axis cs:19.6783838383838,4.8)
--(axis cs:19.6231313131313,4.8)
--(axis cs:19.5678787878788,4.8)
--(axis cs:19.5126262626263,4.8)
--(axis cs:19.4573737373737,4.8)
--(axis cs:19.4021212121212,4.8)
--(axis cs:19.3468686868687,4.8)
--(axis cs:19.2916161616162,4.8)
--(axis cs:19.2363636363636,4.8)
--(axis cs:19.1811111111111,4.8)
--(axis cs:19.1258585858586,4.8)
--(axis cs:19.0706060606061,4.8)
--(axis cs:19.0153535353535,4.8)
--(axis cs:18.960101010101,4.8)
--(axis cs:18.9048484848485,4.8)
--(axis cs:18.849595959596,4.8)
--(axis cs:18.7943434343434,4.8)
--(axis cs:18.7390909090909,4.8)
--(axis cs:18.6838383838384,4.8)
--(axis cs:18.6285858585859,4.8)
--(axis cs:18.5733333333333,4.8)
--(axis cs:18.5180808080808,4.8)
--(axis cs:18.4628282828283,4.8)
--(axis cs:18.4075757575758,4.8)
--(axis cs:18.3523232323232,4.8)
--(axis cs:18.2970707070707,4.8)
--(axis cs:18.2418181818182,4.8)
--(axis cs:18.1865656565657,4.8)
--(axis cs:18.1313131313131,4.8)
--(axis cs:18.0760606060606,4.8)
--(axis cs:18.0208080808081,4.8)
--(axis cs:17.9655555555556,4.8)
--(axis cs:17.910303030303,4.8)
--(axis cs:17.8550505050505,4.8)
--(axis cs:17.799797979798,4.8)
--(axis cs:17.7445454545455,4.8)
--(axis cs:17.6892929292929,4.8)
--(axis cs:17.6340404040404,4.8)
--(axis cs:17.5787878787879,4.8)
--(axis cs:17.5235353535354,4.8)
--(axis cs:17.4682828282828,4.8)
--(axis cs:17.4130303030303,4.8)
--(axis cs:17.3577777777778,4.8)
--(axis cs:17.3025252525253,4.8)
--(axis cs:17.2472727272727,4.8)
--(axis cs:17.1920202020202,4.8)
--(axis cs:17.1367676767677,4.8)
--(axis cs:17.0815151515152,4.8)
--(axis cs:17.0262626262626,4.8)
--(axis cs:16.9710101010101,4.8)
--(axis cs:16.9157575757576,4.8)
--(axis cs:16.8605050505051,4.8)
--(axis cs:16.8052525252525,4.8)
--(axis cs:16.75,4.8)
--cycle;

\path [draw=dimgray89, fill=tan218194158]
(axis cs:13.86,5.8)
--(axis cs:13.86,5.74343614447593)
--(axis cs:14.1745454545455,5.7417201629268)
--(axis cs:14.4890909090909,5.74009861073609)
--(axis cs:14.8036363636364,5.73857596324422)
--(axis cs:15.1181818181818,5.73715546192528)
--(axis cs:15.4327272727273,5.73583914580835)
--(axis cs:15.7472727272727,5.73462791678317)
--(axis cs:16.0618181818182,5.73352163673372)
--(axis cs:16.3763636363636,5.73251925328984)
--(axis cs:16.6909090909091,5.73161894992134)
--(axis cs:17.0054545454545,5.73081831516653)
--(axis cs:17.32,5.73011452502801)
--(axis cs:17.6345454545455,5.72950453201705)
--(axis cs:17.9490909090909,5.72898525401125)
--(axis cs:18.2636363636364,5.72855375602521)
--(axis cs:18.5781818181818,5.72820741818923)
--(axis cs:18.8927272727273,5.72794408368207)
--(axis cs:19.2072727272727,5.72776218105809)
--(axis cs:19.5218181818182,5.72766081632101)
--(axis cs:19.8363636363636,5.72763983119357)
--(axis cs:20.1509090909091,5.72769982527162)
--(axis cs:20.4654545454545,5.72784214108568)
--(axis cs:20.78,5.72806881246921)
--(axis cs:21.0945454545455,5.72838247799703)
--(axis cs:21.4090909090909,5.72878626255528)
--(axis cs:21.7236363636364,5.72928363128409)
--(axis cs:22.0381818181818,5.72987822115021)
--(axis cs:22.3527272727273,5.73057365621903)
--(axis cs:22.6672727272727,5.73137335327311)
--(axis cs:22.9818181818182,5.73228032474722)
--(axis cs:23.2963636363636,5.73329698600702)
--(axis cs:23.6109090909091,5.73442497379209)
--(axis cs:23.9254545454545,5.73566498218471)
--(axis cs:24.24,5.7370166217774)
--(axis cs:24.5545454545455,5.73847830682385)
--(axis cs:24.8690909090909,5.74004717411096)
--(axis cs:25.1836363636364,5.74171903612567)
--(axis cs:25.4981818181818,5.74348836986012)
--(axis cs:25.8127272727273,5.74534834134941)
--(axis cs:26.1272727272727,5.74729086481864)
--(axis cs:26.4418181818182,5.74930669417456)
--(axis cs:26.7563636363636,5.75138554355439)
--(axis cs:27.0709090909091,5.75351623277486)
--(axis cs:27.3854545454545,5.75568685283621)
--(axis cs:27.7,5.75788494614789)
--(axis cs:28.0145454545455,5.76009769586559)
--(axis cs:28.3290909090909,5.76231211866535)
--(axis cs:28.6436363636364,5.76451525542163)
--(axis cs:28.9581818181818,5.7666943545895)
--(axis cs:29.2727272727273,5.76883704359422)
--(axis cs:29.5872727272727,5.7709314841772)
--(axis cs:29.9018181818182,5.77296650840585)
--(axis cs:30.2163636363636,5.77493173289101)
--(axis cs:30.5309090909091,5.77681764963559)
--(axis cs:30.8454545454545,5.77861569282612)
--(axis cs:31.16,5.78031828174351)
--(axis cs:31.4745454545455,5.78191884077761)
--(axis cs:31.7890909090909,5.78341179825847)
--(axis cs:32.1036363636364,5.78479256644049)
--(axis cs:32.4181818181818,5.78605750547843)
--(axis cs:32.7327272727273,5.78720387460367)
--(axis cs:33.0472727272727,5.78822977393823)
--(axis cs:33.3618181818182,5.78913408047177)
--(axis cs:33.6763636363636,5.78991638167574)
--(axis cs:33.9909090909091,5.79057691004703)
--(axis cs:34.3054545454546,5.79111648157246)
--(axis cs:34.62,5.79153644070051)
--(axis cs:34.9345454545455,5.79183861391509)
--(axis cs:35.2490909090909,5.79202527344841)
--(axis cs:35.5636363636364,5.79209911206717)
--(axis cs:35.8781818181818,5.7920632292411)
--(axis cs:36.1927272727273,5.79192112837697)
--(axis cs:36.5072727272727,5.79167672419818)
--(axis cs:36.8218181818182,5.79133435878981)
--(axis cs:37.1363636363636,5.79089882433257)
--(axis cs:37.4509090909091,5.79037539013321)
--(axis cs:37.7654545454545,5.78976983124063)
--(axis cs:38.08,5.78908845572612)
--(axis cs:38.3945454545455,5.78833812761503)
--(axis cs:38.7090909090909,5.78752628248755)
--(axis cs:39.0236363636364,5.78666093292255)
--(axis cs:39.3381818181818,5.78575066123488)
--(axis cs:39.6527272727273,5.78480459734739)
--(axis cs:39.9672727272727,5.78383238013184)
--(axis cs:40.2818181818182,5.78284410113154)
--(axis cs:40.5963636363636,5.7818502302244)
--(axis cs:40.9109090909091,5.78086152347467)
--(axis cs:41.2254545454545,5.77988891412979)
--(axis cs:41.54,5.77894338841937)
--(axis cs:41.8545454545455,5.77803584847857)
--(axis cs:42.1690909090909,5.77717696532131)
--(axis cs:42.4836363636364,5.77637702530512)
--(axis cs:42.7981818181818,5.77564577393644)
--(axis cs:43.1127272727273,5.77499226114352)
--(axis cs:43.4272727272727,5.77442469228174)
--(axis cs:43.7418181818182,5.77395028912228)
--(axis cs:44.0563636363636,5.77357516490947)
--(axis cs:44.3709090909091,5.77330421725681)
--(axis cs:44.6854545454545,5.77314104219763)
--(axis cs:45,5.77308787212877)
--(axis cs:45,5.8)
--(axis cs:45,5.8)
--(axis cs:44.6854545454545,5.8)
--(axis cs:44.3709090909091,5.8)
--(axis cs:44.0563636363636,5.8)
--(axis cs:43.7418181818182,5.8)
--(axis cs:43.4272727272727,5.8)
--(axis cs:43.1127272727273,5.8)
--(axis cs:42.7981818181818,5.8)
--(axis cs:42.4836363636364,5.8)
--(axis cs:42.1690909090909,5.8)
--(axis cs:41.8545454545455,5.8)
--(axis cs:41.54,5.8)
--(axis cs:41.2254545454545,5.8)
--(axis cs:40.9109090909091,5.8)
--(axis cs:40.5963636363636,5.8)
--(axis cs:40.2818181818182,5.8)
--(axis cs:39.9672727272727,5.8)
--(axis cs:39.6527272727273,5.8)
--(axis cs:39.3381818181818,5.8)
--(axis cs:39.0236363636364,5.8)
--(axis cs:38.7090909090909,5.8)
--(axis cs:38.3945454545455,5.8)
--(axis cs:38.08,5.8)
--(axis cs:37.7654545454545,5.8)
--(axis cs:37.4509090909091,5.8)
--(axis cs:37.1363636363636,5.8)
--(axis cs:36.8218181818182,5.8)
--(axis cs:36.5072727272727,5.8)
--(axis cs:36.1927272727273,5.8)
--(axis cs:35.8781818181818,5.8)
--(axis cs:35.5636363636364,5.8)
--(axis cs:35.2490909090909,5.8)
--(axis cs:34.9345454545455,5.8)
--(axis cs:34.62,5.8)
--(axis cs:34.3054545454546,5.8)
--(axis cs:33.9909090909091,5.8)
--(axis cs:33.6763636363636,5.8)
--(axis cs:33.3618181818182,5.8)
--(axis cs:33.0472727272727,5.8)
--(axis cs:32.7327272727273,5.8)
--(axis cs:32.4181818181818,5.8)
--(axis cs:32.1036363636364,5.8)
--(axis cs:31.7890909090909,5.8)
--(axis cs:31.4745454545455,5.8)
--(axis cs:31.16,5.8)
--(axis cs:30.8454545454545,5.8)
--(axis cs:30.5309090909091,5.8)
--(axis cs:30.2163636363636,5.8)
--(axis cs:29.9018181818182,5.8)
--(axis cs:29.5872727272727,5.8)
--(axis cs:29.2727272727273,5.8)
--(axis cs:28.9581818181818,5.8)
--(axis cs:28.6436363636364,5.8)
--(axis cs:28.3290909090909,5.8)
--(axis cs:28.0145454545455,5.8)
--(axis cs:27.7,5.8)
--(axis cs:27.3854545454545,5.8)
--(axis cs:27.0709090909091,5.8)
--(axis cs:26.7563636363636,5.8)
--(axis cs:26.4418181818182,5.8)
--(axis cs:26.1272727272727,5.8)
--(axis cs:25.8127272727273,5.8)
--(axis cs:25.4981818181818,5.8)
--(axis cs:25.1836363636364,5.8)
--(axis cs:24.8690909090909,5.8)
--(axis cs:24.5545454545455,5.8)
--(axis cs:24.24,5.8)
--(axis cs:23.9254545454545,5.8)
--(axis cs:23.6109090909091,5.8)
--(axis cs:23.2963636363636,5.8)
--(axis cs:22.9818181818182,5.8)
--(axis cs:22.6672727272727,5.8)
--(axis cs:22.3527272727273,5.8)
--(axis cs:22.0381818181818,5.8)
--(axis cs:21.7236363636364,5.8)
--(axis cs:21.4090909090909,5.8)
--(axis cs:21.0945454545455,5.8)
--(axis cs:20.78,5.8)
--(axis cs:20.4654545454545,5.8)
--(axis cs:20.1509090909091,5.8)
--(axis cs:19.8363636363636,5.8)
--(axis cs:19.5218181818182,5.8)
--(axis cs:19.2072727272727,5.8)
--(axis cs:18.8927272727273,5.8)
--(axis cs:18.5781818181818,5.8)
--(axis cs:18.2636363636364,5.8)
--(axis cs:17.9490909090909,5.8)
--(axis cs:17.6345454545455,5.8)
--(axis cs:17.32,5.8)
--(axis cs:17.0054545454545,5.8)
--(axis cs:16.6909090909091,5.8)
--(axis cs:16.3763636363636,5.8)
--(axis cs:16.0618181818182,5.8)
--(axis cs:15.7472727272727,5.8)
--(axis cs:15.4327272727273,5.8)
--(axis cs:15.1181818181818,5.8)
--(axis cs:14.8036363636364,5.8)
--(axis cs:14.4890909090909,5.8)
--(axis cs:14.1745454545455,5.8)
--(axis cs:13.86,5.8)
--cycle;

\addplot [semithick, dimgray89]
table {%
2.42 -0.0375
2.42 0.0375
};
\addplot [semithick, dimgray89]
table {%
8.85 -0.0375
8.85 0.0375
};
\addplot [semithick, dimgray89]
table {%
1.43 0.9625
1.43 1.0375
};
\addplot [semithick, dimgray89]
table {%
12.85 0.9625
12.85 1.0375
};
\addplot [semithick, dimgray89]
table {%
3.29 1.9625
3.29 2.0375
};
\addplot [semithick, dimgray89]
table {%
49.32 1.9625
49.32 2.0375
};
\addplot [semithick, dimgray89]
table {%
13.36 2.9625
13.36 3.0375
};
\addplot [semithick, dimgray89]
table {%
38.57 2.9625
38.57 3.0375
};
\addplot [semithick, dimgray89]
table {%
5.27 3.9625
5.27 4.0375
};
\addplot [semithick, dimgray89]
table {%
23.39 3.9625
23.39 4.0375
};
\addplot [semithick, dimgray89]
table {%
20 4.9625
20 5.0375
};
\addplot [semithick, dimgray89]
table {%
22.22 4.9625
22.22 5.0375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=dimgray89}, only marks]
table {%
16.75 5
};
\addplot [semithick, dimgray89]
table {%
13.86 5.9625
13.86 6.0375
};
\addplot [semithick, dimgray89]
table {%
25.27 5.9625
25.27 6.0375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=dimgray89}, only marks]
table {%
45 6
};
\addplot [semithick, dimgray89]
table {%
6.18 -0.075
6.18 0.075
};
\addplot [semithick, dimgray89]
table {%
4.5 0.925
4.5 1.075
};
\addplot [semithick, dimgray89]
table {%
21.13 1.925
21.13 2.075
};
\addplot [semithick, dimgray89]
table {%
27.55 2.925
27.55 3.075
};
\addplot [semithick, dimgray89]
table {%
12.24 3.925
12.24 4.075
};
\addplot [semithick, dimgray89]
table {%
20.25 4.925
20.25 5.075
};
\addplot [semithick, dimgray89]
table {%
22.59 5.925
22.59 6.075
};
\path [draw=dimgray89, semithick]
(axis cs:4.785,-0.075)
--(axis cs:4.785,0.075)
--(axis cs:8.015,0.075)
--(axis cs:8.015,-0.075)
--(axis cs:4.785,-0.075)
--cycle;
\addplot [thick, dimgray89]
table {%
4.785 0
2.42 0
};
\addplot [thick, dimgray89]
table {%
8.015 0
8.85 0
};
\path [draw=dimgray89, semithick]
(axis cs:2.0275,0.925)
--(axis cs:2.0275,1.075)
--(axis cs:6.65,1.075)
--(axis cs:6.65,0.925)
--(axis cs:2.0275,0.925)
--cycle;
\addplot [thick, dimgray89]
table {%
2.0275 1
1.43 1
};
\addplot [thick, dimgray89]
table {%
6.65 1
12.85 1
};
\path [draw=dimgray89, semithick]
(axis cs:6.225,1.925)
--(axis cs:6.225,2.075)
--(axis cs:32.9225,2.075)
--(axis cs:32.9225,1.925)
--(axis cs:6.225,1.925)
--cycle;
\addplot [thick, dimgray89]
table {%
6.225 2
3.29 2
};
\addplot [thick, dimgray89]
table {%
32.9225 2
49.32 2
};
\path [draw=dimgray89, semithick]
(axis cs:18.445,2.925)
--(axis cs:18.445,3.075)
--(axis cs:33.475,3.075)
--(axis cs:33.475,2.925)
--(axis cs:18.445,2.925)
--cycle;
\addplot [thick, dimgray89]
table {%
18.445 3
13.36 3
};
\addplot [thick, dimgray89]
table {%
33.475 3
38.57 3
};
\path [draw=dimgray89, semithick]
(axis cs:10.97,3.925)
--(axis cs:10.97,4.075)
--(axis cs:16.3,4.075)
--(axis cs:16.3,3.925)
--(axis cs:10.97,3.925)
--cycle;
\addplot [thick, dimgray89]
table {%
10.97 4
5.27 4
};
\addplot [thick, dimgray89]
table {%
16.3 4
23.39 4
};
\path [draw=dimgray89, semithick]
(axis cs:20.075,4.925)
--(axis cs:20.075,5.075)
--(axis cs:21.845,5.075)
--(axis cs:21.845,4.925)
--(axis cs:20.075,4.925)
--cycle;
\addplot [thick, dimgray89]
table {%
20.075 5
20 5
};
\addplot [thick, dimgray89]
table {%
21.845 5
22.22 5
};
\path [draw=dimgray89, semithick]
(axis cs:16.8,5.925)
--(axis cs:16.8,6.075)
--(axis cs:25.27,6.075)
--(axis cs:25.27,5.925)
--(axis cs:16.8,5.925)
--cycle;
\addplot [thick, dimgray89]
table {%
16.8 6
13.86 6
};
\addplot [thick, dimgray89]
table {%
25.27 6
25.27 6
};
\end{axis}

\end{tikzpicture}


==> tex/tools_raincloud.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{burlywood233178117}{RGB}{233,178,117}
\definecolor{darkgray138175200}{RGB}{138,175,200}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkkhaki175207119}{RGB}{175,207,119}
\definecolor{darksalmon233141131}{RGB}{233,141,131}
\definecolor{dimgray98}{RGB}{98,98,98}
\definecolor{lemonchiffon245245188}{RGB}{245,245,188}
\definecolor{lightsteelblue149202193}{RGB}{149,202,193}
\definecolor{lightsteelblue193190213}{RGB}{193,190,213}

\begin{axis}[
    height=\figureheight,
    width=\figurewidth,
    axis line style={white},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, 
    draw=white!80!black},
    tick align=outside,
    tick pos=left,
    y grid style={white!69.0196078431373!black},
    % xmin=0.5, xmax=5.5,
    ytick style={color=black},
    xtick={1,2,3,4,5,6},
    % xticklabels={a,b,c,d,e},
    x grid style={white!90!black},
    xmajorgrids,
    % ylabel={Time (ms)},
    % ymin=-0.00894000000000001, ymax=1.2,
    xtick style={color=black},
    %
    %
    %
    % tick align=outside,
    % tick pos=left,
    % title={Number of Tools Raincloud Plot per Model},
    % x grid style={darkgray176},
    xlabel={Number of tool calls.},
    xmin=0.75, xmax=6.25,
    % xtick style={color=black},
    y dir=reverse,
    % y grid style={darkgray176},
    ylabel={Model},
    ymin=-0.7375, ymax=6.5,
    % ytick style={color=black},
    ytick={0,1,2,3,4,5,6},
    yticklabels={kimi-k2,gpt-oss-20b,qwen3-32b,gpt-5-mini,gpt-4o-mini,claude-4,claude-3.7}
]

table{%
x  y  fill
1 6.02012378884056 179,222,105
3 5.98373244822046 179,222,105
2 5.9157126072076 179,222,105
3 5.91494416724869 179,222,105
1 6.07774529015054 179,222,105
};
\path [draw=dimgray98, fill=lightsteelblue149202193]
(axis cs:1,-0.2)
--(axis cs:1,-0.280410460425106)
--(axis cs:1.02020202020202,-0.280360812794104)
--(axis cs:1.04040404040404,-0.280006840470009)
--(axis cs:1.06060606060606,-0.279358258127605)
--(axis cs:1.08080808080808,-0.278429107132557)
--(axis cs:1.1010101010101,-0.277237571995328)
--(axis cs:1.12121212121212,-0.275805717709944)
--(axis cs:1.14141414141414,-0.274159154079851)
--(axis cs:1.16161616161616,-0.272326634769492)
--(axis cs:1.18181818181818,-0.270339600162392)
--(axis cs:1.2020202020202,-0.268231674121772)
--(axis cs:1.22222222222222,-0.266038125421453)
--(axis cs:1.24242424242424,-0.26379530494262)
--(axis cs:1.26262626262626,-0.261540069731344)
--(axis cs:1.28282828282828,-0.259309204712018)
--(axis cs:1.3030303030303,-0.257138852294117)
--(axis cs:1.32323232323232,-0.25506395934411)
--(axis cs:1.34343434343434,-0.253117750076272)
--(axis cs:1.36363636363636,-0.251331232403086)
--(axis cs:1.38383838383838,-0.249732744233591)
--(axis cs:1.4040404040404,-0.248347545167414)
--(axis cs:1.42424242424242,-0.24719745804629)
--(axis cs:1.44444444444444,-0.246300563926763)
--(axis cs:1.46464646464646,-0.245670953248904)
--(axis cs:1.48484848484848,-0.245318535305519)
--(axis cs:1.50505050505051,-0.245248907561623)
--(axis cs:1.52525252525253,-0.245463285920912)
--(axis cs:1.54545454545455,-0.245958496661326)
--(axis cs:1.56565656565657,-0.246727030435205)
--(axis cs:1.58585858585859,-0.247757158416588)
--(axis cs:1.60606060606061,-0.249033110343193)
--(axis cs:1.62626262626263,-0.250535313810154)
--(axis cs:1.64646464646465,-0.252240693697909)
--(axis cs:1.66666666666667,-0.25412303003683)
--(axis cs:1.68686868686869,-0.256153371914762)
--(axis cs:1.70707070707071,-0.258300504220019)
--(axis cs:1.72727272727273,-0.260531463092548)
--(axis cs:1.74747474747475,-0.262812094952002)
--(axis cs:1.76767676767677,-0.265107652915505)
--(axis cs:1.78787878787879,-0.267383423350353)
--(axis cs:1.80808080808081,-0.269605374273845)
--(axis cs:1.82828282828283,-0.271740816362822)
--(axis cs:1.84848484848485,-0.273759066517594)
--(axis cs:1.86868686868687,-0.275632103283641)
--(axis cs:1.88888888888889,-0.27733520300762)
--(axis cs:1.90909090909091,-0.278847545420349)
--(axis cs:1.92929292929293,-0.280152777415605)
--(axis cs:1.94949494949495,-0.281239524134128)
--(axis cs:1.96969696969697,-0.282101837058094)
--(axis cs:1.98989898989899,-0.282739569651238)
--(axis cs:2.01010101010101,-0.283158672110903)
--(axis cs:2.03030303030303,-0.283371397988986)
--(axis cs:2.05050505050505,-0.283396416741635)
--(axis cs:2.07070707070707,-0.28325882763248)
--(axis cs:2.09090909090909,-0.282990071792744)
--(axis cs:2.11111111111111,-0.282627740589865)
--(axis cs:2.13131313131313,-0.282215279739488)
--(axis cs:2.15151515151515,-0.28180158978967)
--(axis cs:2.17171717171717,-0.281440524700884)
--(axis cs:2.19191919191919,-0.281190291244609)
--(axis cs:2.21212121212121,-0.281112752865605)
--(axis cs:2.23232323232323,-0.281272642529495)
--(axis cs:2.25252525252525,-0.281736689949942)
--(axis cs:2.27272727272727,-0.282572669506858)
--(axis cs:2.29292929292929,-0.283848376179495)
--(axis cs:2.31313131313131,-0.285630537973475)
--(axis cs:2.33333333333333,-0.28798367465802)
--(axis cs:2.35353535353535,-0.290968914173756)
--(axis cs:2.37373737373737,-0.294642779828777)
--(axis cs:2.39393939393939,-0.299055963354097)
--(axis cs:2.41414141414141,-0.304252100996502)
--(axis cs:2.43434343434343,-0.31026657201736)
--(axis cs:2.45454545454545,-0.317125341143736)
--(axis cs:2.47474747474747,-0.324843868563245)
--(axis cs:2.49494949494949,-0.333426112826835)
--(axis cs:2.51515151515152,-0.342863653371862)
--(axis cs:2.53535353535354,-0.353134960144174)
--(axis cs:2.55555555555556,-0.364204837829782)
--(axis cs:2.57575757575758,-0.376024071365777)
--(axis cs:2.5959595959596,-0.388529297573135)
--(axis cs:2.61616161616162,-0.401643124862051)
--(axis cs:2.63636363636364,-0.415274518968038)
--(axis cs:2.65656565656566,-0.429319467599008)
--(axis cs:2.67676767676768,-0.443661930779896)
--(axis cs:2.6969696969697,-0.458175076698942)
--(axis cs:2.71717171717172,-0.472722795171252)
--(axis cs:2.73737373737374,-0.48716147267494)
--(axis cs:2.75757575757576,-0.501342004561038)
--(axis cs:2.77777777777778,-0.515112011801686)
--(axis cs:2.7979797979798,-0.528318221853337)
--(axis cs:2.81818181818182,-0.540808966209047)
--(axis cs:2.83838383838384,-0.55243674132151)
--(axis cs:2.85858585858586,-0.563060775093326)
--(axis cs:2.87878787878788,-0.5725495383062)
--(axis cs:2.8989898989899,-0.580783139391035)
--(axis cs:2.91919191919192,-0.58765554195034)
--(axis cs:2.93939393939394,-0.593076547477792)
--(axis cs:2.95959595959596,-0.596973490737508)
--(axis cs:2.97979797979798,-0.599292602142403)
--(axis cs:3,-0.6)
--(axis cs:3,-0.2)
--(axis cs:3,-0.2)
--(axis cs:2.97979797979798,-0.2)
--(axis cs:2.95959595959596,-0.2)
--(axis cs:2.93939393939394,-0.2)
--(axis cs:2.91919191919192,-0.2)
--(axis cs:2.8989898989899,-0.2)
--(axis cs:2.87878787878788,-0.2)
--(axis cs:2.85858585858586,-0.2)
--(axis cs:2.83838383838384,-0.2)
--(axis cs:2.81818181818182,-0.2)
--(axis cs:2.7979797979798,-0.2)
--(axis cs:2.77777777777778,-0.2)
--(axis cs:2.75757575757576,-0.2)
--(axis cs:2.73737373737374,-0.2)
--(axis cs:2.71717171717172,-0.2)
--(axis cs:2.6969696969697,-0.2)
--(axis cs:2.67676767676768,-0.2)
--(axis cs:2.65656565656566,-0.2)
--(axis cs:2.63636363636364,-0.2)
--(axis cs:2.61616161616162,-0.2)
--(axis cs:2.5959595959596,-0.2)
--(axis cs:2.57575757575758,-0.2)
--(axis cs:2.55555555555556,-0.2)
--(axis cs:2.53535353535354,-0.2)
--(axis cs:2.51515151515152,-0.2)
--(axis cs:2.49494949494949,-0.2)
--(axis cs:2.47474747474747,-0.2)
--(axis cs:2.45454545454545,-0.2)
--(axis cs:2.43434343434343,-0.2)
--(axis cs:2.41414141414141,-0.2)
--(axis cs:2.39393939393939,-0.2)
--(axis cs:2.37373737373737,-0.2)
--(axis cs:2.35353535353535,-0.2)
--(axis cs:2.33333333333333,-0.2)
--(axis cs:2.31313131313131,-0.2)
--(axis cs:2.29292929292929,-0.2)
--(axis cs:2.27272727272727,-0.2)
--(axis cs:2.25252525252525,-0.2)
--(axis cs:2.23232323232323,-0.2)
--(axis cs:2.21212121212121,-0.2)
--(axis cs:2.19191919191919,-0.2)
--(axis cs:2.17171717171717,-0.2)
--(axis cs:2.15151515151515,-0.2)
--(axis cs:2.13131313131313,-0.2)
--(axis cs:2.11111111111111,-0.2)
--(axis cs:2.09090909090909,-0.2)
--(axis cs:2.07070707070707,-0.2)
--(axis cs:2.05050505050505,-0.2)
--(axis cs:2.03030303030303,-0.2)
--(axis cs:2.01010101010101,-0.2)
--(axis cs:1.98989898989899,-0.2)
--(axis cs:1.96969696969697,-0.2)
--(axis cs:1.94949494949495,-0.2)
--(axis cs:1.92929292929293,-0.2)
--(axis cs:1.90909090909091,-0.2)
--(axis cs:1.88888888888889,-0.2)
--(axis cs:1.86868686868687,-0.2)
--(axis cs:1.84848484848485,-0.2)
--(axis cs:1.82828282828283,-0.2)
--(axis cs:1.80808080808081,-0.2)
--(axis cs:1.78787878787879,-0.2)
--(axis cs:1.76767676767677,-0.2)
--(axis cs:1.74747474747475,-0.2)
--(axis cs:1.72727272727273,-0.2)
--(axis cs:1.70707070707071,-0.2)
--(axis cs:1.68686868686869,-0.2)
--(axis cs:1.66666666666667,-0.2)
--(axis cs:1.64646464646465,-0.2)
--(axis cs:1.62626262626263,-0.2)
--(axis cs:1.60606060606061,-0.2)
--(axis cs:1.58585858585859,-0.2)
--(axis cs:1.56565656565657,-0.2)
--(axis cs:1.54545454545455,-0.2)
--(axis cs:1.52525252525253,-0.2)
--(axis cs:1.50505050505051,-0.2)
--(axis cs:1.48484848484848,-0.2)
--(axis cs:1.46464646464646,-0.2)
--(axis cs:1.44444444444444,-0.2)
--(axis cs:1.42424242424242,-0.2)
--(axis cs:1.4040404040404,-0.2)
--(axis cs:1.38383838383838,-0.2)
--(axis cs:1.36363636363636,-0.2)
--(axis cs:1.34343434343434,-0.2)
--(axis cs:1.32323232323232,-0.2)
--(axis cs:1.3030303030303,-0.2)
--(axis cs:1.28282828282828,-0.2)
--(axis cs:1.26262626262626,-0.2)
--(axis cs:1.24242424242424,-0.2)
--(axis cs:1.22222222222222,-0.2)
--(axis cs:1.2020202020202,-0.2)
--(axis cs:1.18181818181818,-0.2)
--(axis cs:1.16161616161616,-0.2)
--(axis cs:1.14141414141414,-0.2)
--(axis cs:1.12121212121212,-0.2)
--(axis cs:1.1010101010101,-0.2)
--(axis cs:1.08080808080808,-0.2)
--(axis cs:1.06060606060606,-0.2)
--(axis cs:1.04040404040404,-0.2)
--(axis cs:1.02020202020202,-0.2)
--(axis cs:1,-0.2)
--cycle;

\path [draw=dimgray98, fill=lemonchiffon245245188]
(axis cs:1,0.8)
--(axis cs:1,0.741306438355247)
--(axis cs:1.05050505050505,0.739502001179)
--(axis cs:1.1010101010101,0.737785795985344)
--(axis cs:1.15151515151515,0.73615411451078)
--(axis cs:1.2020202020202,0.734601159545616)
--(axis cs:1.25252525252525,0.733119247253623)
--(axis cs:1.3030303030303,0.731699056051095)
--(axis cs:1.35353535353535,0.730329913105272)
--(axis cs:1.4040404040404,0.729000109063343)
--(axis cs:1.45454545454545,0.72769723169037)
--(axis cs:1.50505050505051,0.726408509610452)
--(axis cs:1.55555555555556,0.725121158208754)
--(axis cs:1.60606060606061,0.723822720836216)
--(axis cs:1.65656565656566,0.722501399624923)
--(axis cs:1.70707070707071,0.721146371332497)
--(axis cs:1.75757575757576,0.719748084565471)
--(axis cs:1.80808080808081,0.718298535389194)
--(axis cs:1.85858585858586,0.716791518657624)
--(axis cs:1.90909090909091,0.715222852377283)
--(axis cs:1.95959595959596,0.713590572089259)
--(axis cs:2.01010101010101,0.711895091689666)
--(axis cs:2.06060606060606,0.710139326428433)
--(axis cs:2.11111111111111,0.708328773171391)
--(axis cs:2.16161616161616,0.706471542536594)
--(axis cs:2.21212121212121,0.704578337374358)
--(axis cs:2.26262626262626,0.702662372382899)
--(axis cs:2.31313131313131,0.700739230533371)
--(axis cs:2.36363636363636,0.698826653466454)
--(axis cs:2.41414141414141,0.696944265107038)
--(axis cs:2.46464646464646,0.695113230352438)
--(axis cs:2.51515151515152,0.693355853692123)
--(axis cs:2.56565656565657,0.691695125830725)
--(axis cs:2.61616161616162,0.690154229589655)
--(axis cs:2.66666666666667,0.688756019313005)
--(axis cs:2.71717171717172,0.68752249045523)
--(axis cs:2.76767676767677,0.686474257755726)
--(axis cs:2.81818181818182,0.685630061222117)
--(axis cs:2.86868686868687,0.685006318920849)
--(axis cs:2.91919191919192,0.684616744252125)
--(axis cs:2.96969696969697,0.684472042986903)
--(axis cs:3.02020202020202,0.684579701967817)
--(axis cs:3.07070707070707,0.684943877200397)
--(axis cs:3.12121212121212,0.685565384326984)
--(axis cs:3.17171717171717,0.686441789472243)
--(axis cs:3.22222222222222,0.687567593491487)
--(axis cs:3.27272727272727,0.688934498060006)
--(axis cs:3.32323232323232,0.690531738111349)
--(axis cs:3.37373737373737,0.692346462120279)
--(axis cs:3.42424242424242,0.694364139825216)
--(axis cs:3.47474747474747,0.696568976312446)
--(axis cs:3.52525252525253,0.698944311973063)
--(axis cs:3.57575757575758,0.701472989640373)
--(axis cs:3.62626262626263,0.704137673086239)
--(axis cs:3.67676767676768,0.70692110479574)
--(axis cs:3.72727272727273,0.709806295292766)
--(axis cs:3.77777777777778,0.712776640963176)
--(axis cs:3.82828282828283,0.715815972012556)
--(axis cs:3.87878787878788,0.718908536607845)
--(axis cs:3.92929292929293,0.722038931120683)
--(axis cs:3.97979797979798,0.725191989496717)
--(axis cs:4.03030303030303,0.728352646960043)
--(axis cs:4.08080808080808,0.731505794433087)
--(axis cs:4.13131313131313,0.73463614018693)
--(axis cs:4.18181818181818,0.737728094378682)
--(axis cs:4.23232323232323,0.740765690383636)
--(axis cs:4.28282828282828,0.743732554340443)
--(axis cs:4.33333333333333,0.746611931281165)
--(axis cs:4.38383838383838,0.749386772817233)
--(axis cs:4.43434343434343,0.752039887803228)
--(axis cs:4.48484848484848,0.75455415389925)
--(axis cs:4.53535353535354,0.756912784674496)
--(axis cs:4.58585858585859,0.759099643984736)
--(axis cs:4.63636363636364,0.761099596924929)
--(axis cs:4.68686868686869,0.762898884778926)
--(axis cs:4.73737373737374,0.764485510098954)
--(axis cs:4.78787878787879,0.76584961735469)
--(axis cs:4.83838383838384,0.766983854474901)
--(axis cs:4.88888888888889,0.767883701023971)
--(axis cs:4.93939393939394,0.768547749657757)
--(axis cs:4.98989898989899,0.768977928827819)
--(axis cs:5.04040404040404,0.769179656387418)
--(axis cs:5.09090909090909,0.769161915735553)
--(axis cs:5.14141414141414,0.768937248358149)
--(axis cs:5.19191919191919,0.76852165903322)
--(axis cs:5.24242424242424,0.767934432506153)
--(axis cs:5.29292929292929,0.767197863058954)
--(axis cs:5.34343434343434,0.766336901037694)
--(axis cs:5.39393939393939,0.76537872300518)
--(axis cs:5.44444444444444,0.764352234684482)
--(axis cs:5.49494949494949,0.763287518180486)
--(axis cs:5.54545454545454,0.762215237032352)
--(axis cs:5.5959595959596,0.761166014378309)
--(axis cs:5.64646464646465,0.760169800824856)
--(axis cs:5.6969696969697,0.759255249430554)
--(axis cs:5.74747474747475,0.758449115477182)
--(axis cs:5.7979797979798,0.757775698362604)
--(axis cs:5.84848484848485,0.757256341987638)
--(axis cs:5.8989898989899,0.756909008428136)
--(axis cs:5.94949494949495,0.756747937517973)
--(axis cs:6,0.756783402284024)
--(axis cs:6,0.8)
--(axis cs:6,0.8)
--(axis cs:5.94949494949495,0.8)
--(axis cs:5.8989898989899,0.8)
--(axis cs:5.84848484848485,0.8)
--(axis cs:5.7979797979798,0.8)
--(axis cs:5.74747474747475,0.8)
--(axis cs:5.6969696969697,0.8)
--(axis cs:5.64646464646465,0.8)
--(axis cs:5.5959595959596,0.8)
--(axis cs:5.54545454545454,0.8)
--(axis cs:5.49494949494949,0.8)
--(axis cs:5.44444444444444,0.8)
--(axis cs:5.39393939393939,0.8)
--(axis cs:5.34343434343434,0.8)
--(axis cs:5.29292929292929,0.8)
--(axis cs:5.24242424242424,0.8)
--(axis cs:5.19191919191919,0.8)
--(axis cs:5.14141414141414,0.8)
--(axis cs:5.09090909090909,0.8)
--(axis cs:5.04040404040404,0.8)
--(axis cs:4.98989898989899,0.8)
--(axis cs:4.93939393939394,0.8)
--(axis cs:4.88888888888889,0.8)
--(axis cs:4.83838383838384,0.8)
--(axis cs:4.78787878787879,0.8)
--(axis cs:4.73737373737374,0.8)
--(axis cs:4.68686868686869,0.8)
--(axis cs:4.63636363636364,0.8)
--(axis cs:4.58585858585859,0.8)
--(axis cs:4.53535353535354,0.8)
--(axis cs:4.48484848484848,0.8)
--(axis cs:4.43434343434343,0.8)
--(axis cs:4.38383838383838,0.8)
--(axis cs:4.33333333333333,0.8)
--(axis cs:4.28282828282828,0.8)
--(axis cs:4.23232323232323,0.8)
--(axis cs:4.18181818181818,0.8)
--(axis cs:4.13131313131313,0.8)
--(axis cs:4.08080808080808,0.8)
--(axis cs:4.03030303030303,0.8)
--(axis cs:3.97979797979798,0.8)
--(axis cs:3.92929292929293,0.8)
--(axis cs:3.87878787878788,0.8)
--(axis cs:3.82828282828283,0.8)
--(axis cs:3.77777777777778,0.8)
--(axis cs:3.72727272727273,0.8)
--(axis cs:3.67676767676768,0.8)
--(axis cs:3.62626262626263,0.8)
--(axis cs:3.57575757575758,0.8)
--(axis cs:3.52525252525253,0.8)
--(axis cs:3.47474747474747,0.8)
--(axis cs:3.42424242424242,0.8)
--(axis cs:3.37373737373737,0.8)
--(axis cs:3.32323232323232,0.8)
--(axis cs:3.27272727272727,0.8)
--(axis cs:3.22222222222222,0.8)
--(axis cs:3.17171717171717,0.8)
--(axis cs:3.12121212121212,0.8)
--(axis cs:3.07070707070707,0.8)
--(axis cs:3.02020202020202,0.8)
--(axis cs:2.96969696969697,0.8)
--(axis cs:2.91919191919192,0.8)
--(axis cs:2.86868686868687,0.8)
--(axis cs:2.81818181818182,0.8)
--(axis cs:2.76767676767677,0.8)
--(axis cs:2.71717171717172,0.8)
--(axis cs:2.66666666666667,0.8)
--(axis cs:2.61616161616162,0.8)
--(axis cs:2.56565656565657,0.8)
--(axis cs:2.51515151515152,0.8)
--(axis cs:2.46464646464646,0.8)
--(axis cs:2.41414141414141,0.8)
--(axis cs:2.36363636363636,0.8)
--(axis cs:2.31313131313131,0.8)
--(axis cs:2.26262626262626,0.8)
--(axis cs:2.21212121212121,0.8)
--(axis cs:2.16161616161616,0.8)
--(axis cs:2.11111111111111,0.8)
--(axis cs:2.06060606060606,0.8)
--(axis cs:2.01010101010101,0.8)
--(axis cs:1.95959595959596,0.8)
--(axis cs:1.90909090909091,0.8)
--(axis cs:1.85858585858586,0.8)
--(axis cs:1.80808080808081,0.8)
--(axis cs:1.75757575757576,0.8)
--(axis cs:1.70707070707071,0.8)
--(axis cs:1.65656565656566,0.8)
--(axis cs:1.60606060606061,0.8)
--(axis cs:1.55555555555556,0.8)
--(axis cs:1.50505050505051,0.8)
--(axis cs:1.45454545454545,0.8)
--(axis cs:1.4040404040404,0.8)
--(axis cs:1.35353535353535,0.8)
--(axis cs:1.3030303030303,0.8)
--(axis cs:1.25252525252525,0.8)
--(axis cs:1.2020202020202,0.8)
--(axis cs:1.15151515151515,0.8)
--(axis cs:1.1010101010101,0.8)
--(axis cs:1.05050505050505,0.8)
--(axis cs:1,0.8)
--cycle;

\path [draw=dimgray98, fill=lightsteelblue193190213]
(axis cs:1,1.8)
--(axis cs:1,1.7219077120351)
--(axis cs:1.03030303030303,1.72058065478269)
--(axis cs:1.06060606060606,1.71939572835276)
--(axis cs:1.09090909090909,1.71832483145166)
--(axis cs:1.12121212121212,1.71733505441099)
--(axis cs:1.15151515151515,1.71638955899118)
--(axis cs:1.18181818181818,1.71544863809821)
--(axis cs:1.21212121212121,1.71447092765934)
--(axis cs:1.24242424242424,1.71341473581684)
--(axis cs:1.27272727272727,1.71223944849032)
--(axis cs:1.3030303030303,1.71090696550833)
--(axis cs:1.33333333333333,1.70938311816352)
--(axis cs:1.36363636363636,1.7076390173948)
--(axis cs:1.39393939393939,1.7056522819833)
--(axis cs:1.42424242424242,1.70340809823674)
--(axis cs:1.45454545454545,1.70090006663246)
--(axis cs:1.48484848484848,1.69813079672144)
--(axis cs:1.51515151515152,1.69511221912123)
--(axis cs:1.54545454545455,1.69186559242991)
--(axis cs:1.57575757575758,1.68842119309446)
--(axis cs:1.60606060606061,1.68481768732558)
--(axis cs:1.63636363636364,1.68110119567782)
--(axis cs:1.66666666666667,1.67732407248357)
--(axis cs:1.6969696969697,1.67354343349642)
--(axis cs:1.72727272727273,1.66981947541389)
--(axis cs:1.75757575757576,1.66621363997642)
--(axis cs:1.78787878787879,1.66278668267848)
--(axis cs:1.81818181818182,1.65959671142993)
--(axis cs:1.84848484848485,1.65669726349364)
--(axis cs:1.87878787878788,1.65413548950688)
--(axis cs:1.90909090909091,1.65195051127374)
--(axis cs:1.93939393939394,1.65017201530469)
--(axis cs:1.96969696969697,1.64881913689689)
--(axis cs:2,1.6478996801198)
--(axis cs:2.03030303030303,1.64740970772035)
--(axis cs:2.06060606060606,1.64733352210205)
--(axis cs:2.09090909090909,1.64764404464401)
--(axis cs:2.12121212121212,1.6483035862408)
--(axis cs:2.15151515151515,1.64926498762045)
--(axis cs:2.18181818181818,1.65047309429639)
--(axis cs:2.21212121212121,1.65186651846869)
--(axis cs:2.24242424242424,1.65337962930597)
--(axis cs:2.27272727272727,1.65494470423991)
--(axis cs:2.3030303030303,1.6564941675374)
--(axis cs:2.33333333333333,1.65796283873097)
--(axis cs:2.36363636363636,1.6592901126321)
--(axis cs:2.39393939393939,1.6604219946616)
--(axis cs:2.42424242424242,1.66131292003298)
--(axis cs:2.45454545454545,1.66192729274172)
--(axis cs:2.48484848484848,1.66224069007194)
--(axis cs:2.51515151515152,1.66224069007194)
--(axis cs:2.54545454545455,1.66192729274172)
--(axis cs:2.57575757575758,1.66131292003298)
--(axis cs:2.60606060606061,1.6604219946616)
--(axis cs:2.63636363636364,1.6592901126321)
--(axis cs:2.66666666666667,1.65796283873097)
--(axis cs:2.6969696969697,1.6564941675374)
--(axis cs:2.72727272727273,1.65494470423991)
--(axis cs:2.75757575757576,1.65337962930597)
--(axis cs:2.78787878787879,1.65186651846869)
--(axis cs:2.81818181818182,1.65047309429639)
--(axis cs:2.84848484848485,1.64926498762045)
--(axis cs:2.87878787878788,1.6483035862408)
--(axis cs:2.90909090909091,1.64764404464401)
--(axis cs:2.93939393939394,1.64733352210205)
--(axis cs:2.96969696969697,1.64740970772035)
--(axis cs:3,1.6478996801198)
--(axis cs:3.03030303030303,1.64881913689689)
--(axis cs:3.06060606060606,1.65017201530469)
--(axis cs:3.09090909090909,1.65195051127374)
--(axis cs:3.12121212121212,1.65413548950688)
--(axis cs:3.15151515151515,1.65669726349364)
--(axis cs:3.18181818181818,1.65959671142993)
--(axis cs:3.21212121212121,1.66278668267848)
--(axis cs:3.24242424242424,1.66621363997642)
--(axis cs:3.27272727272727,1.66981947541389)
--(axis cs:3.3030303030303,1.67354343349642)
--(axis cs:3.33333333333333,1.67732407248357)
--(axis cs:3.36363636363636,1.68110119567782)
--(axis cs:3.39393939393939,1.68481768732558)
--(axis cs:3.42424242424242,1.68842119309446)
--(axis cs:3.45454545454545,1.69186559242991)
--(axis cs:3.48484848484848,1.69511221912123)
--(axis cs:3.51515151515152,1.69813079672144)
--(axis cs:3.54545454545455,1.70090006663246)
--(axis cs:3.57575757575758,1.70340809823674)
--(axis cs:3.60606060606061,1.7056522819833)
--(axis cs:3.63636363636364,1.7076390173948)
--(axis cs:3.66666666666667,1.70938311816352)
--(axis cs:3.6969696969697,1.71090696550833)
--(axis cs:3.72727272727273,1.71223944849032)
--(axis cs:3.75757575757576,1.71341473581684)
--(axis cs:3.78787878787879,1.71447092765934)
--(axis cs:3.81818181818182,1.71544863809821)
--(axis cs:3.84848484848485,1.71638955899118)
--(axis cs:3.87878787878788,1.71733505441099)
--(axis cs:3.90909090909091,1.71832483145166)
--(axis cs:3.93939393939394,1.71939572835276)
--(axis cs:3.96969696969697,1.72058065478269)
--(axis cs:4,1.7219077120351)
--(axis cs:4,1.8)
--(axis cs:4,1.8)
--(axis cs:3.96969696969697,1.8)
--(axis cs:3.93939393939394,1.8)
--(axis cs:3.90909090909091,1.8)
--(axis cs:3.87878787878788,1.8)
--(axis cs:3.84848484848485,1.8)
--(axis cs:3.81818181818182,1.8)
--(axis cs:3.78787878787879,1.8)
--(axis cs:3.75757575757576,1.8)
--(axis cs:3.72727272727273,1.8)
--(axis cs:3.6969696969697,1.8)
--(axis cs:3.66666666666667,1.8)
--(axis cs:3.63636363636364,1.8)
--(axis cs:3.60606060606061,1.8)
--(axis cs:3.57575757575758,1.8)
--(axis cs:3.54545454545455,1.8)
--(axis cs:3.51515151515152,1.8)
--(axis cs:3.48484848484848,1.8)
--(axis cs:3.45454545454545,1.8)
--(axis cs:3.42424242424242,1.8)
--(axis cs:3.39393939393939,1.8)
--(axis cs:3.36363636363636,1.8)
--(axis cs:3.33333333333333,1.8)
--(axis cs:3.3030303030303,1.8)
--(axis cs:3.27272727272727,1.8)
--(axis cs:3.24242424242424,1.8)
--(axis cs:3.21212121212121,1.8)
--(axis cs:3.18181818181818,1.8)
--(axis cs:3.15151515151515,1.8)
--(axis cs:3.12121212121212,1.8)
--(axis cs:3.09090909090909,1.8)
--(axis cs:3.06060606060606,1.8)
--(axis cs:3.03030303030303,1.8)
--(axis cs:3,1.8)
--(axis cs:2.96969696969697,1.8)
--(axis cs:2.93939393939394,1.8)
--(axis cs:2.90909090909091,1.8)
--(axis cs:2.87878787878788,1.8)
--(axis cs:2.84848484848485,1.8)
--(axis cs:2.81818181818182,1.8)
--(axis cs:2.78787878787879,1.8)
--(axis cs:2.75757575757576,1.8)
--(axis cs:2.72727272727273,1.8)
--(axis cs:2.6969696969697,1.8)
--(axis cs:2.66666666666667,1.8)
--(axis cs:2.63636363636364,1.8)
--(axis cs:2.60606060606061,1.8)
--(axis cs:2.57575757575758,1.8)
--(axis cs:2.54545454545455,1.8)
--(axis cs:2.51515151515152,1.8)
--(axis cs:2.48484848484848,1.8)
--(axis cs:2.45454545454545,1.8)
--(axis cs:2.42424242424242,1.8)
--(axis cs:2.39393939393939,1.8)
--(axis cs:2.36363636363636,1.8)
--(axis cs:2.33333333333333,1.8)
--(axis cs:2.3030303030303,1.8)
--(axis cs:2.27272727272727,1.8)
--(axis cs:2.24242424242424,1.8)
--(axis cs:2.21212121212121,1.8)
--(axis cs:2.18181818181818,1.8)
--(axis cs:2.15151515151515,1.8)
--(axis cs:2.12121212121212,1.8)
--(axis cs:2.09090909090909,1.8)
--(axis cs:2.06060606060606,1.8)
--(axis cs:2.03030303030303,1.8)
--(axis cs:2,1.8)
--(axis cs:1.96969696969697,1.8)
--(axis cs:1.93939393939394,1.8)
--(axis cs:1.90909090909091,1.8)
--(axis cs:1.87878787878788,1.8)
--(axis cs:1.84848484848485,1.8)
--(axis cs:1.81818181818182,1.8)
--(axis cs:1.78787878787879,1.8)
--(axis cs:1.75757575757576,1.8)
--(axis cs:1.72727272727273,1.8)
--(axis cs:1.6969696969697,1.8)
--(axis cs:1.66666666666667,1.8)
--(axis cs:1.63636363636364,1.8)
--(axis cs:1.60606060606061,1.8)
--(axis cs:1.57575757575758,1.8)
--(axis cs:1.54545454545455,1.8)
--(axis cs:1.51515151515152,1.8)
--(axis cs:1.48484848484848,1.8)
--(axis cs:1.45454545454545,1.8)
--(axis cs:1.42424242424242,1.8)
--(axis cs:1.39393939393939,1.8)
--(axis cs:1.36363636363636,1.8)
--(axis cs:1.33333333333333,1.8)
--(axis cs:1.3030303030303,1.8)
--(axis cs:1.27272727272727,1.8)
--(axis cs:1.24242424242424,1.8)
--(axis cs:1.21212121212121,1.8)
--(axis cs:1.18181818181818,1.8)
--(axis cs:1.15151515151515,1.8)
--(axis cs:1.12121212121212,1.8)
--(axis cs:1.09090909090909,1.8)
--(axis cs:1.06060606060606,1.8)
--(axis cs:1.03030303030303,1.8)
--(axis cs:1,1.8)
--cycle;

\path [draw=dimgray98, fill=darksalmon233141131]
(axis cs:1,2.8)
--(axis cs:1,2.68423220989448)
--(axis cs:1.03030303030303,2.68371443515145)
--(axis cs:1.06060606060606,2.6835968216321)
--(axis cs:1.09090909090909,2.68386381655054)
--(axis cs:1.12121212121212,2.68449403634908)
--(axis cs:1.15151515151515,2.6854607781644)
--(axis cs:1.18181818181818,2.68673266205586)
--(axis cs:1.21212121212121,2.688274384708)
--(axis cs:1.24242424242424,2.69004756145083)
--(axis cs:1.27272727272727,2.69201163037378)
--(axis cs:1.3030303030303,2.69412479016784)
--(axis cs:1.33333333333333,2.69634494220364)
--(axis cs:1.36363636363636,2.69863060728805)
--(axis cs:1.39393939393939,2.70094178854537)
--(axis cs:1.42424242424242,2.7032407539041)
--(axis cs:1.45454545454545,2.70549271466116)
--(axis cs:1.48484848484848,2.7076663804301)
--(axis cs:1.51515151515152,2.709734375315)
--(axis cs:1.54545454545455,2.71167350521848)
--(axis cs:1.57575757575758,2.71346487160402)
--(axis cs:1.60606060606061,2.71509383259269)
--(axis cs:1.63636363636364,2.71654981777978)
--(axis cs:1.66666666666667,2.71782600841297)
--(axis cs:1.6969696969697,2.71891889939187)
--(axis cs:1.72727272727273,2.71982776376206)
--(axis cs:1.75757575757576,2.72055404383653)
--(axis cs:1.78787878787879,2.7211006956649)
--(axis cs:1.81818181818182,2.72147151519574)
--(axis cs:1.84848484848485,2.72167047508308)
--(axis cs:1.87878787878788,2.72170110065186)
--(axis cs:1.90909090909091,2.72156591206976)
--(axis cs:1.93939393939394,2.72126595732032)
--(axis cs:1.96969696969697,2.72080045721154)
--(axis cs:2,2.72016657949266)
--(axis cs:2.03030303030303,2.71935935432361)
--(axis cs:2.06060606060606,2.71837173800347)
--(axis cs:2.09090909090909,2.71719482619233)
--(axis cs:2.12121212121212,2.71581821204326)
--(axis cs:2.15151515151515,2.71423047889636)
--(axis cs:2.18181818181818,2.71241981167383)
--(axis cs:2.21212121212121,2.71037470605056)
--(axis cs:2.24242424242424,2.7080847500453)
--(axis cs:2.27272727272727,2.70554144905315)
--(axis cs:2.3030303030303,2.70273906267044)
--(axis cs:2.33333333333333,2.69967542006777)
--(axis cs:2.36363636363636,2.69635268023452)
--(axis cs:2.39393939393939,2.69277800419912)
--(axis cs:2.42424242424242,2.68896410833273)
--(axis cs:2.45454545454545,2.68492967103671)
--(axis cs:2.48484848484848,2.68069956941827)
--(axis cs:2.51515151515152,2.67630492785334)
--(axis cs:2.54545454545455,2.67178296645785)
--(axis cs:2.57575757575758,2.66717664424094)
--(axis cs:2.60606060606061,2.66253409886427)
--(axis cs:2.63636363636364,2.6579078922284)
--(axis cs:2.66666666666667,2.65335407828174)
--(axis cs:2.6969696969697,2.64893111622689)
--(axis cs:2.72727272727273,2.64469865841824)
--(axis cs:2.75757575757576,2.64071624745396)
--(axis cs:2.78787878787879,2.63704196104574)
--(axis cs:2.81818181818182,2.63373104601974)
--(axis cs:2.84848484848485,2.63083458412777)
--(axis cs:2.87878787878788,2.6283982321514)
--(axis cs:2.90909090909091,2.62646107704282)
--(axis cs:2.93939393939394,2.62505464360899)
--(axis cs:2.96969696969697,2.62420208761342)
--(axis cs:3,2.62391760130543)
--(axis cs:3.03030303030303,2.62420605150403)
--(axis cs:3.06060606060606,2.62506286272085)
--(axis cs:3.09090909090909,2.62647414969294)
--(axis cs:3.12121212121212,2.62841709542267)
--(axis cs:3.15151515151515,2.63086056270457)
--(axis cs:3.18181818181818,2.6337659194673)
--(axis cs:3.21212121212121,2.63708805136181)
--(axis cs:3.24242424242424,2.64077652913961)
--(axis cs:3.27272727272727,2.64477689370007)
--(axis cs:3.3030303030303,2.64903201840184)
--(axis cs:3.33333333333333,2.65348350643234)
--(axis cs:3.36363636363636,2.65807308074943)
--(axis cs:3.39393939393939,2.66274392532954)
--(axis cs:3.42424242424242,2.66744193909317)
--(axis cs:3.45454545454545,2.67211686779748)
--(axis cs:3.48484848484848,2.67672328420201)
--(axis cs:3.51515151515152,2.68122139270827)
--(axis cs:3.54545454545455,2.68557764119848)
--(axis cs:3.57575757575758,2.68976512969085)
--(axis cs:3.60606060606061,2.69376381241996)
--(axis cs:3.63636363636364,2.69756049678176)
--(axis cs:3.66666666666667,2.70114864900901)
--(axis cs:3.6969696969697,2.70452802224849)
--(axis cs:3.72727272727273,2.70770412771224)
--(axis cs:3.75757575757576,2.71068757362753)
--(axis cs:3.78787878787879,2.71349329971367)
--(axis cs:3.81818181818182,2.71613973681172)
--(axis cs:3.84848484848485,2.71864792207464)
--(axis cs:3.87878787878788,2.72104059982106)
--(axis cs:3.90909090909091,2.72334133683714)
--(axis cs:3.93939393939394,2.72557367868065)
--(axis cs:3.96969696969697,2.72776037053465)
--(axis cs:4,2.72992266252617)
--(axis cs:4,2.8)
--(axis cs:4,2.8)
--(axis cs:3.96969696969697,2.8)
--(axis cs:3.93939393939394,2.8)
--(axis cs:3.90909090909091,2.8)
--(axis cs:3.87878787878788,2.8)
--(axis cs:3.84848484848485,2.8)
--(axis cs:3.81818181818182,2.8)
--(axis cs:3.78787878787879,2.8)
--(axis cs:3.75757575757576,2.8)
--(axis cs:3.72727272727273,2.8)
--(axis cs:3.6969696969697,2.8)
--(axis cs:3.66666666666667,2.8)
--(axis cs:3.63636363636364,2.8)
--(axis cs:3.60606060606061,2.8)
--(axis cs:3.57575757575758,2.8)
--(axis cs:3.54545454545455,2.8)
--(axis cs:3.51515151515152,2.8)
--(axis cs:3.48484848484848,2.8)
--(axis cs:3.45454545454545,2.8)
--(axis cs:3.42424242424242,2.8)
--(axis cs:3.39393939393939,2.8)
--(axis cs:3.36363636363636,2.8)
--(axis cs:3.33333333333333,2.8)
--(axis cs:3.3030303030303,2.8)
--(axis cs:3.27272727272727,2.8)
--(axis cs:3.24242424242424,2.8)
--(axis cs:3.21212121212121,2.8)
--(axis cs:3.18181818181818,2.8)
--(axis cs:3.15151515151515,2.8)
--(axis cs:3.12121212121212,2.8)
--(axis cs:3.09090909090909,2.8)
--(axis cs:3.06060606060606,2.8)
--(axis cs:3.03030303030303,2.8)
--(axis cs:3,2.8)
--(axis cs:2.96969696969697,2.8)
--(axis cs:2.93939393939394,2.8)
--(axis cs:2.90909090909091,2.8)
--(axis cs:2.87878787878788,2.8)
--(axis cs:2.84848484848485,2.8)
--(axis cs:2.81818181818182,2.8)
--(axis cs:2.78787878787879,2.8)
--(axis cs:2.75757575757576,2.8)
--(axis cs:2.72727272727273,2.8)
--(axis cs:2.6969696969697,2.8)
--(axis cs:2.66666666666667,2.8)
--(axis cs:2.63636363636364,2.8)
--(axis cs:2.60606060606061,2.8)
--(axis cs:2.57575757575758,2.8)
--(axis cs:2.54545454545455,2.8)
--(axis cs:2.51515151515152,2.8)
--(axis cs:2.48484848484848,2.8)
--(axis cs:2.45454545454545,2.8)
--(axis cs:2.42424242424242,2.8)
--(axis cs:2.39393939393939,2.8)
--(axis cs:2.36363636363636,2.8)
--(axis cs:2.33333333333333,2.8)
--(axis cs:2.3030303030303,2.8)
--(axis cs:2.27272727272727,2.8)
--(axis cs:2.24242424242424,2.8)
--(axis cs:2.21212121212121,2.8)
--(axis cs:2.18181818181818,2.8)
--(axis cs:2.15151515151515,2.8)
--(axis cs:2.12121212121212,2.8)
--(axis cs:2.09090909090909,2.8)
--(axis cs:2.06060606060606,2.8)
--(axis cs:2.03030303030303,2.8)
--(axis cs:2,2.8)
--(axis cs:1.96969696969697,2.8)
--(axis cs:1.93939393939394,2.8)
--(axis cs:1.90909090909091,2.8)
--(axis cs:1.87878787878788,2.8)
--(axis cs:1.84848484848485,2.8)
--(axis cs:1.81818181818182,2.8)
--(axis cs:1.78787878787879,2.8)
--(axis cs:1.75757575757576,2.8)
--(axis cs:1.72727272727273,2.8)
--(axis cs:1.6969696969697,2.8)
--(axis cs:1.66666666666667,2.8)
--(axis cs:1.63636363636364,2.8)
--(axis cs:1.60606060606061,2.8)
--(axis cs:1.57575757575758,2.8)
--(axis cs:1.54545454545455,2.8)
--(axis cs:1.51515151515152,2.8)
--(axis cs:1.48484848484848,2.8)
--(axis cs:1.45454545454545,2.8)
--(axis cs:1.42424242424242,2.8)
--(axis cs:1.39393939393939,2.8)
--(axis cs:1.36363636363636,2.8)
--(axis cs:1.33333333333333,2.8)
--(axis cs:1.3030303030303,2.8)
--(axis cs:1.27272727272727,2.8)
--(axis cs:1.24242424242424,2.8)
--(axis cs:1.21212121212121,2.8)
--(axis cs:1.18181818181818,2.8)
--(axis cs:1.15151515151515,2.8)
--(axis cs:1.12121212121212,2.8)
--(axis cs:1.09090909090909,2.8)
--(axis cs:1.06060606060606,2.8)
--(axis cs:1.03030303030303,2.8)
--(axis cs:1,2.8)
--cycle;

\path [draw=dimgray98, fill=darkgray138175200]
(axis cs:1,3.8)
--(axis cs:1,3.68430337323882)
--(axis cs:1.04040404040404,3.68298734624251)
--(axis cs:1.08080808080808,3.68192217011303)
--(axis cs:1.12121212121212,3.68110978317723)
--(axis cs:1.16161616161616,3.68055025109298)
--(axis cs:1.2020202020202,3.68024183712355)
--(axis cs:1.24242424242424,3.68018109558829)
--(axis cs:1.28282828282828,3.68036298526058)
--(axis cs:1.32323232323232,3.68078099909131)
--(axis cs:1.36363636363636,3.68142730636321)
--(axis cs:1.4040404040404,3.68229290323695)
--(axis cs:1.44444444444444,3.68336776763537)
--(axis cs:1.48484848484848,3.68464101452515)
--(axis cs:1.52525252525253,3.68610104788982)
--(axis cs:1.56565656565657,3.68773570603119)
--(axis cs:1.60606060606061,3.68953239727517)
--(axis cs:1.64646464646465,3.69147822367315)
--(axis cs:1.68686868686869,3.69356009086183)
--(axis cs:1.72727272727273,3.69576480285076)
--(axis cs:1.76767676767677,3.69807914112547)
--(axis cs:1.80808080808081,3.70048992806241)
--(axis cs:1.84848484848485,3.70298407522959)
--(axis cs:1.88888888888889,3.7055486176734)
--(axis cs:1.92929292929293,3.70817073575274)
--(axis cs:1.96969696969697,3.7108377664603)
--(axis cs:2.01010101010101,3.7135372064601)
--(axis cs:2.05050505050505,3.71625670926126)
--(axis cs:2.09090909090909,3.71898407904015)
--(axis cs:2.13131313131313,3.72170726361553)
--(axis cs:2.17171717171717,3.72441434898006)
--(axis cs:2.21212121212121,3.72709355760382)
--(axis cs:2.25252525252525,3.72973325246119)
--(axis cs:2.29292929292929,3.73232194840471)
--(axis cs:2.33333333333333,3.73484833213222)
--(axis cs:2.37373737373737,3.7373012915816)
--(axis cs:2.41414141414141,3.73966995515599)
--(axis cs:2.45454545454545,3.74194374074761)
--(axis cs:2.49494949494949,3.74411241410339)
--(axis cs:2.53535353535354,3.74616615567504)
--(axis cs:2.57575757575758,3.74809563473138)
--(axis cs:2.61616161616162,3.74989208919172)
--(axis cs:2.65656565656566,3.75154740937409)
--(axis cs:2.6969696969697,3.75305422364756)
--(axis cs:2.73737373737374,3.75440598383702)
--(axis cs:2.77777777777778,3.75559704815461)
--(axis cs:2.81818181818182,3.7566227594236)
--(axis cs:2.85858585858586,3.75747951641714)
--(axis cs:2.8989898989899,3.75816483625193)
--(axis cs:2.93939393939394,3.7586774059515)
--(axis cs:2.97979797979798,3.75901712151935)
--(axis cs:3.02020202020202,3.75918511313171)
--(axis cs:3.06060606060606,3.75918375536632)
--(axis cs:3.1010101010101,3.75901666171855)
--(axis cs:3.14141414141414,3.75868866301112)
--(axis cs:3.18181818181818,3.75820576967017)
--(axis cs:3.22222222222222,3.75757511820876)
--(axis cs:3.26262626262626,3.75680490262099)
--(axis cs:3.3030303030303,3.75590429173634)
--(axis cs:3.34343434343434,3.75488333390657)
--(axis cs:3.38383838383838,3.75375285068803)
--(axis cs:3.42424242424242,3.75252432143359)
--(axis cs:3.46464646464646,3.75120976091348)
--(axis cs:3.50505050505051,3.74982159223762)
--(axis cs:3.54545454545455,3.7483725174487)
--(axis cs:3.58585858585859,3.74687538819243)
--(axis cs:3.62626262626263,3.74534307884615)
--(axis cs:3.66666666666667,3.74378836440069)
--(axis cs:3.70707070707071,3.7422238052426)
--(axis cs:3.74747474747475,3.74066164077933)
--(axis cs:3.78787878787879,3.73911369359289)
--(axis cs:3.82828282828283,3.73759128550445)
--(axis cs:3.86868686868687,3.73610516659293)
--(axis cs:3.90909090909091,3.73466545784245)
--(axis cs:3.94949494949495,3.73328160771001)
--(axis cs:3.98989898989899,3.73196236251581)
--(axis cs:4.03030303030303,3.73071575017734)
--(axis cs:4.07070707070707,3.72954907644743)
--(axis cs:4.11111111111111,3.72846893248689)
--(axis cs:4.15151515151515,3.727481212316)
--(axis cs:4.19191919191919,3.72659113845565)
--(axis cs:4.23232323232323,3.7258032938964)
--(axis cs:4.27272727272727,3.72512165842785)
--(axis cs:4.31313131313131,3.72454964732611)
--(axis cs:4.35353535353535,3.72409015043389)
--(axis cs:4.39393939393939,3.72374556977509)
--(axis cs:4.43434343434343,3.72351785401931)
--(axis cs:4.47474747474747,3.72340852834481)
--(axis cs:4.51515151515152,3.72341871853215)
--(axis cs:4.55555555555556,3.72354916844422)
--(axis cs:4.5959595959596,3.72380025039888)
--(axis cs:4.63636363636364,3.72417196830519)
--(axis cs:4.67676767676768,3.72466395379775)
--(axis cs:4.71717171717172,3.72527545595396)
--(axis cs:4.75757575757576,3.72600532550069)
--(axis cs:4.7979797979798,3.72685199469898)
--(axis cs:4.83838383838384,3.72781345432714)
--(axis cs:4.87878787878788,3.72888722935477)
--(axis cs:4.91919191919192,3.73007035500772)
--(axis cs:4.95959595959596,3.73135935496212)
--(axis cs:5,3.73275022337512)
--(axis cs:5,3.8)
--(axis cs:5,3.8)
--(axis cs:4.95959595959596,3.8)
--(axis cs:4.91919191919192,3.8)
--(axis cs:4.87878787878788,3.8)
--(axis cs:4.83838383838384,3.8)
--(axis cs:4.7979797979798,3.8)
--(axis cs:4.75757575757576,3.8)
--(axis cs:4.71717171717172,3.8)
--(axis cs:4.67676767676768,3.8)
--(axis cs:4.63636363636364,3.8)
--(axis cs:4.5959595959596,3.8)
--(axis cs:4.55555555555556,3.8)
--(axis cs:4.51515151515152,3.8)
--(axis cs:4.47474747474747,3.8)
--(axis cs:4.43434343434343,3.8)
--(axis cs:4.39393939393939,3.8)
--(axis cs:4.35353535353535,3.8)
--(axis cs:4.31313131313131,3.8)
--(axis cs:4.27272727272727,3.8)
--(axis cs:4.23232323232323,3.8)
--(axis cs:4.19191919191919,3.8)
--(axis cs:4.15151515151515,3.8)
--(axis cs:4.11111111111111,3.8)
--(axis cs:4.07070707070707,3.8)
--(axis cs:4.03030303030303,3.8)
--(axis cs:3.98989898989899,3.8)
--(axis cs:3.94949494949495,3.8)
--(axis cs:3.90909090909091,3.8)
--(axis cs:3.86868686868687,3.8)
--(axis cs:3.82828282828283,3.8)
--(axis cs:3.78787878787879,3.8)
--(axis cs:3.74747474747475,3.8)
--(axis cs:3.70707070707071,3.8)
--(axis cs:3.66666666666667,3.8)
--(axis cs:3.62626262626263,3.8)
--(axis cs:3.58585858585859,3.8)
--(axis cs:3.54545454545455,3.8)
--(axis cs:3.50505050505051,3.8)
--(axis cs:3.46464646464646,3.8)
--(axis cs:3.42424242424242,3.8)
--(axis cs:3.38383838383838,3.8)
--(axis cs:3.34343434343434,3.8)
--(axis cs:3.3030303030303,3.8)
--(axis cs:3.26262626262626,3.8)
--(axis cs:3.22222222222222,3.8)
--(axis cs:3.18181818181818,3.8)
--(axis cs:3.14141414141414,3.8)
--(axis cs:3.1010101010101,3.8)
--(axis cs:3.06060606060606,3.8)
--(axis cs:3.02020202020202,3.8)
--(axis cs:2.97979797979798,3.8)
--(axis cs:2.93939393939394,3.8)
--(axis cs:2.8989898989899,3.8)
--(axis cs:2.85858585858586,3.8)
--(axis cs:2.81818181818182,3.8)
--(axis cs:2.77777777777778,3.8)
--(axis cs:2.73737373737374,3.8)
--(axis cs:2.6969696969697,3.8)
--(axis cs:2.65656565656566,3.8)
--(axis cs:2.61616161616162,3.8)
--(axis cs:2.57575757575758,3.8)
--(axis cs:2.53535353535354,3.8)
--(axis cs:2.49494949494949,3.8)
--(axis cs:2.45454545454545,3.8)
--(axis cs:2.41414141414141,3.8)
--(axis cs:2.37373737373737,3.8)
--(axis cs:2.33333333333333,3.8)
--(axis cs:2.29292929292929,3.8)
--(axis cs:2.25252525252525,3.8)
--(axis cs:2.21212121212121,3.8)
--(axis cs:2.17171717171717,3.8)
--(axis cs:2.13131313131313,3.8)
--(axis cs:2.09090909090909,3.8)
--(axis cs:2.05050505050505,3.8)
--(axis cs:2.01010101010101,3.8)
--(axis cs:1.96969696969697,3.8)
--(axis cs:1.92929292929293,3.8)
--(axis cs:1.88888888888889,3.8)
--(axis cs:1.84848484848485,3.8)
--(axis cs:1.80808080808081,3.8)
--(axis cs:1.76767676767677,3.8)
--(axis cs:1.72727272727273,3.8)
--(axis cs:1.68686868686869,3.8)
--(axis cs:1.64646464646465,3.8)
--(axis cs:1.60606060606061,3.8)
--(axis cs:1.56565656565657,3.8)
--(axis cs:1.52525252525253,3.8)
--(axis cs:1.48484848484848,3.8)
--(axis cs:1.44444444444444,3.8)
--(axis cs:1.4040404040404,3.8)
--(axis cs:1.36363636363636,3.8)
--(axis cs:1.32323232323232,3.8)
--(axis cs:1.28282828282828,3.8)
--(axis cs:1.24242424242424,3.8)
--(axis cs:1.2020202020202,3.8)
--(axis cs:1.16161616161616,3.8)
--(axis cs:1.12121212121212,3.8)
--(axis cs:1.08080808080808,3.8)
--(axis cs:1.04040404040404,3.8)
--(axis cs:1,3.8)
--cycle;

\path [draw=dimgray98, fill=burlywood233178117]
(axis cs:1,4.8)
--(axis cs:1,4.65732038378348)
--(axis cs:1.02020202020202,4.65704898648674)
--(axis cs:1.04040404040404,4.65714603754914)
--(axis cs:1.06060606060606,4.65759782170923)
--(axis cs:1.08080808080808,4.65838617182772)
--(axis cs:1.1010101010101,4.65948866738438)
--(axis cs:1.12121212121212,4.66087890460118)
--(axis cs:1.14141414141414,4.66252683438179)
--(axis cs:1.16161616161616,4.66439916295209)
--(axis cs:1.18181818181818,4.66645980889489)
--(axis cs:1.2020202020202,4.66867040921787)
--(axis cs:1.22222222222222,4.67099086619693)
--(axis cs:1.24242424242424,4.67337992601185)
--(axis cs:1.26262626262626,4.67579577964654)
--(axis cs:1.28282828282828,4.6781966761675)
--(axis cs:1.3030303030303,4.68054153832025)
--(axis cs:1.32323232323232,4.68279057039069)
--(axis cs:1.34343434343434,4.68490584845847)
--(axis cs:1.36363636363636,4.68685188351121)
--(axis cs:1.38383838383838,4.68859614837899)
--(axis cs:1.4040404040404,4.69010956007281)
--(axis cs:1.42424242424242,4.69136690985321)
--(axis cs:1.44444444444444,4.69234723420022)
--(axis cs:1.46464646464646,4.69303412078649)
--(axis cs:1.48484848484848,4.69341594455854)
--(axis cs:1.50505050505051,4.69348603008967)
--(axis cs:1.52525252525253,4.69324273747087)
--(axis cs:1.54545454545455,4.69268947013866)
--(axis cs:1.56565656565657,4.69183460418989)
--(axis cs:1.58585858585859,4.69069133989135)
--(axis cs:1.60606060606061,4.68927747724464)
--(axis cs:1.62626262626263,4.68761511860316)
--(axis cs:1.64646464646465,4.68573030244591)
--(axis cs:1.66666666666667,4.68365257347909)
--(axis cs:1.68686868686869,4.68141449524883)
--(axis cs:1.70707070707071,4.67905111239159)
--(axis cs:1.72727272727273,4.67659937050853)
--(axis cs:1.74747474747475,4.67409750241143)
--(axis cs:1.76767676767677,4.67158439013461)
--(axis cs:1.78787878787879,4.66909891262505)
--(axis cs:1.80808080808081,4.66667928939764)
--(axis cs:1.82828282828283,4.66436243066097)
--(axis cs:1.84848484848485,4.66218330447139)
--(axis cs:1.86868686868687,4.6601743313512)
--(axis cs:1.88888888888889,4.65836481650612)
--(axis cs:1.90909090909091,4.656780429297)
--(axis cs:1.92929292929293,4.65544273896467)
--(axis cs:1.94949494949495,4.65436881478185)
--(axis cs:1.96969696969697,4.65357089782446)
--(axis cs:1.98989898989899,4.65305615043231)
--(axis cs:2.01010101010101,4.65282648818572)
--(axis cs:2.03030303030303,4.65287849788296)
--(axis cs:2.05050505050505,4.65320344358961)
--(axis cs:2.07070707070707,4.65378736137153)
--(axis cs:2.09090909090909,4.65461124184782)
--(axis cs:2.11111111111111,4.65565129823649)
--(axis cs:2.13131313131313,4.65687931614181)
--(axis cs:2.15151515151515,4.65826307997563)
--(axis cs:2.17171717171717,4.65976686963797)
--(axis cs:2.19191919191919,4.66135201992812)
--(axis cs:2.21212121212121,4.66297753413294)
--(axis cs:2.23232323232323,4.6646007423599)
--(axis cs:2.25252525252525,4.66617799445857)
--(axis cs:2.27272727272727,4.66766537681447)
--(axis cs:2.29292929292929,4.66901944190629)
--(axis cs:2.31313131313131,4.67019793929382)
--(axis cs:2.33333333333333,4.67116053664738)
--(axis cs:2.35353535353535,4.67186951953651)
--(axis cs:2.37373737373737,4.67229045896211)
--(axis cs:2.39393939393939,4.67239283603419)
--(axis cs:2.41414141414141,4.67215061376182)
--(axis cs:2.43434343434343,4.67154274662362)
--(axis cs:2.45454545454545,4.67055361941982)
--(axis cs:2.47474747474747,4.66917340786224)
--(axis cs:2.49494949494949,4.66739835442776)
--(axis cs:2.51515151515152,4.66523095417669)
--(axis cs:2.53535353535354,4.66268004650908)
--(axis cs:2.55555555555556,4.6597608101894)
--(axis cs:2.57575757575758,4.65649466040136)
--(axis cs:2.5959595959596,4.65290904808418)
--(axis cs:2.61616161616162,4.64903716333449)
--(axis cs:2.63636363636364,4.64491754621264)
--(axis cs:2.65656565656566,4.64059360984817)
--(axis cs:2.67676767676768,4.6361130822695)
--(axis cs:2.6969696969697,4.63152737486142)
--(axis cs:2.71717171717172,4.62689088674889)
--(axis cs:2.73737373737374,4.62226025568755)
--(axis cs:2.75757575757576,4.61769356717581)
--(axis cs:2.77777777777778,4.61324953446057)
--(axis cs:2.7979797979798,4.60898666285681)
--(axis cs:2.81818181818182,4.60496241231351)
--(axis cs:2.83838383838384,4.60123237241112)
--(axis cs:2.85858585858586,4.59784946395049)
--(axis cs:2.87878787878788,4.59486318097766)
--(axis cs:2.8989898989899,4.59231888647942)
--(axis cs:2.91919191919192,4.5902571740827)
--(axis cs:2.93939393939394,4.58871330691035)
--(axis cs:2.95959595959596,4.58771674330504)
--(axis cs:2.97979797979798,4.587290757462)
--(axis cs:3,4.58745216114508)
--(axis cs:3,4.8)
--(axis cs:3,4.8)
--(axis cs:2.97979797979798,4.8)
--(axis cs:2.95959595959596,4.8)
--(axis cs:2.93939393939394,4.8)
--(axis cs:2.91919191919192,4.8)
--(axis cs:2.8989898989899,4.8)
--(axis cs:2.87878787878788,4.8)
--(axis cs:2.85858585858586,4.8)
--(axis cs:2.83838383838384,4.8)
--(axis cs:2.81818181818182,4.8)
--(axis cs:2.7979797979798,4.8)
--(axis cs:2.77777777777778,4.8)
--(axis cs:2.75757575757576,4.8)
--(axis cs:2.73737373737374,4.8)
--(axis cs:2.71717171717172,4.8)
--(axis cs:2.6969696969697,4.8)
--(axis cs:2.67676767676768,4.8)
--(axis cs:2.65656565656566,4.8)
--(axis cs:2.63636363636364,4.8)
--(axis cs:2.61616161616162,4.8)
--(axis cs:2.5959595959596,4.8)
--(axis cs:2.57575757575758,4.8)
--(axis cs:2.55555555555556,4.8)
--(axis cs:2.53535353535354,4.8)
--(axis cs:2.51515151515152,4.8)
--(axis cs:2.49494949494949,4.8)
--(axis cs:2.47474747474747,4.8)
--(axis cs:2.45454545454545,4.8)
--(axis cs:2.43434343434343,4.8)
--(axis cs:2.41414141414141,4.8)
--(axis cs:2.39393939393939,4.8)
--(axis cs:2.37373737373737,4.8)
--(axis cs:2.35353535353535,4.8)
--(axis cs:2.33333333333333,4.8)
--(axis cs:2.31313131313131,4.8)
--(axis cs:2.29292929292929,4.8)
--(axis cs:2.27272727272727,4.8)
--(axis cs:2.25252525252525,4.8)
--(axis cs:2.23232323232323,4.8)
--(axis cs:2.21212121212121,4.8)
--(axis cs:2.19191919191919,4.8)
--(axis cs:2.17171717171717,4.8)
--(axis cs:2.15151515151515,4.8)
--(axis cs:2.13131313131313,4.8)
--(axis cs:2.11111111111111,4.8)
--(axis cs:2.09090909090909,4.8)
--(axis cs:2.07070707070707,4.8)
--(axis cs:2.05050505050505,4.8)
--(axis cs:2.03030303030303,4.8)
--(axis cs:2.01010101010101,4.8)
--(axis cs:1.98989898989899,4.8)
--(axis cs:1.96969696969697,4.8)
--(axis cs:1.94949494949495,4.8)
--(axis cs:1.92929292929293,4.8)
--(axis cs:1.90909090909091,4.8)
--(axis cs:1.88888888888889,4.8)
--(axis cs:1.86868686868687,4.8)
--(axis cs:1.84848484848485,4.8)
--(axis cs:1.82828282828283,4.8)
--(axis cs:1.80808080808081,4.8)
--(axis cs:1.78787878787879,4.8)
--(axis cs:1.76767676767677,4.8)
--(axis cs:1.74747474747475,4.8)
--(axis cs:1.72727272727273,4.8)
--(axis cs:1.70707070707071,4.8)
--(axis cs:1.68686868686869,4.8)
--(axis cs:1.66666666666667,4.8)
--(axis cs:1.64646464646465,4.8)
--(axis cs:1.62626262626263,4.8)
--(axis cs:1.60606060606061,4.8)
--(axis cs:1.58585858585859,4.8)
--(axis cs:1.56565656565657,4.8)
--(axis cs:1.54545454545455,4.8)
--(axis cs:1.52525252525253,4.8)
--(axis cs:1.50505050505051,4.8)
--(axis cs:1.48484848484848,4.8)
--(axis cs:1.46464646464646,4.8)
--(axis cs:1.44444444444444,4.8)
--(axis cs:1.42424242424242,4.8)
--(axis cs:1.4040404040404,4.8)
--(axis cs:1.38383838383838,4.8)
--(axis cs:1.36363636363636,4.8)
--(axis cs:1.34343434343434,4.8)
--(axis cs:1.32323232323232,4.8)
--(axis cs:1.3030303030303,4.8)
--(axis cs:1.28282828282828,4.8)
--(axis cs:1.26262626262626,4.8)
--(axis cs:1.24242424242424,4.8)
--(axis cs:1.22222222222222,4.8)
--(axis cs:1.2020202020202,4.8)
--(axis cs:1.18181818181818,4.8)
--(axis cs:1.16161616161616,4.8)
--(axis cs:1.14141414141414,4.8)
--(axis cs:1.12121212121212,4.8)
--(axis cs:1.1010101010101,4.8)
--(axis cs:1.08080808080808,4.8)
--(axis cs:1.06060606060606,4.8)
--(axis cs:1.04040404040404,4.8)
--(axis cs:1.02020202020202,4.8)
--(axis cs:1,4.8)
--cycle;

\path [draw=dimgray98, fill=darkkhaki175207119]
(axis cs:1,5.8)
--(axis cs:1,5.62011634429838)
--(axis cs:1.02020202020202,5.61982569804691)
--(axis cs:1.04040404040404,5.61992608618056)
--(axis cs:1.06060606060606,5.62040819256324)
--(axis cs:1.08080808080808,5.6212593060382)
--(axis cs:1.1010101010101,5.62246346625798)
--(axis cs:1.12121212121212,5.62400165466628)
--(axis cs:1.14141414141414,5.62585202792824)
--(axis cs:1.16161616161616,5.62799019035814)
--(axis cs:1.18181818181818,5.63038950120984)
--(axis cs:1.2020202020202,5.63302141208859)
--(axis cs:1.22222222222222,5.63585582922621)
--(axis cs:1.24242424242424,5.63886149494311)
--(axis cs:1.26262626262626,5.64200638230875)
--(axis cs:1.28282828282828,5.64525809681137)
--(axis cs:1.3030303030303,5.64858427876042)
--(axis cs:1.32323232323232,5.65195300017126)
--(axis cs:1.34343434343434,5.65533315001892)
--(axis cs:1.36363636363636,5.65869480199134)
--(axis cs:1.38383838383838,5.66200955921596)
--(axis cs:1.4040404040404,5.66525087086833)
--(axis cs:1.42424242424242,5.66839431608768)
--(axis cs:1.44444444444444,5.67141785121092)
--(axis cs:1.46464646464646,5.67430201698108)
--(axis cs:1.48484848484848,5.6770301030768)
--(axis cs:1.50505050505051,5.67958826803139)
--(axis cs:1.52525252525253,5.68196561335243)
--(axis cs:1.54545454545455,5.68415421140078)
--(axis cs:1.56565656565657,5.68614908732978)
--(axis cs:1.58585858585859,5.68794815610966)
--(axis cs:1.60606060606061,5.6895521163568)
--(axis cs:1.62626262626263,5.69096430334273)
--(axis cs:1.64646464646465,5.69219050416504)
--(axis cs:1.66666666666667,5.69323873861215)
--(axis cs:1.68686868686869,5.69411900974091)
--(axis cs:1.70707070707071,5.69484302860351)
--(axis cs:1.72727272727273,5.69542391790353)
--(axis cs:1.74747474747475,5.69587589962774)
--(axis cs:1.76767676767677,5.69621397188712)
--(axis cs:1.78787878787879,5.69645358030707)
--(axis cs:1.80808080808081,5.69661028933286)
--(axis cs:1.82828282828283,5.69669945876266)
--(axis cs:1.84848484848485,5.69673593068956)
--(axis cs:1.86868686868687,5.69673373182816)
--(axis cs:1.88888888888889,5.6967057959249)
--(axis cs:1.90909090909091,5.69666371060867)
--(axis cs:1.92929292929293,5.69661749263464)
--(axis cs:1.94949494949495,5.6965753950162)
--(axis cs:1.96969696969697,5.69654374903317)
--(axis cs:1.98989898989899,5.69652684355765)
--(axis cs:2.01010101010101,5.69652684355765)
--(axis cs:2.03030303030303,5.69654374903317)
--(axis cs:2.05050505050505,5.6965753950162)
--(axis cs:2.07070707070707,5.69661749263464)
--(axis cs:2.09090909090909,5.69666371060867)
--(axis cs:2.11111111111111,5.6967057959249)
--(axis cs:2.13131313131313,5.69673373182816)
--(axis cs:2.15151515151515,5.69673593068956)
--(axis cs:2.17171717171717,5.69669945876266)
--(axis cs:2.19191919191919,5.69661028933286)
--(axis cs:2.21212121212121,5.69645358030707)
--(axis cs:2.23232323232323,5.69621397188712)
--(axis cs:2.25252525252525,5.69587589962774)
--(axis cs:2.27272727272727,5.69542391790353)
--(axis cs:2.29292929292929,5.69484302860351)
--(axis cs:2.31313131313131,5.69411900974091)
--(axis cs:2.33333333333333,5.69323873861215)
--(axis cs:2.35353535353535,5.69219050416504)
--(axis cs:2.37373737373737,5.69096430334273)
--(axis cs:2.39393939393939,5.6895521163568)
--(axis cs:2.41414141414141,5.68794815610966)
--(axis cs:2.43434343434343,5.68614908732978)
--(axis cs:2.45454545454545,5.68415421140078)
--(axis cs:2.47474747474747,5.68196561335243)
--(axis cs:2.49494949494949,5.67958826803139)
--(axis cs:2.51515151515152,5.6770301030768)
--(axis cs:2.53535353535354,5.67430201698108)
--(axis cs:2.55555555555556,5.67141785121092)
--(axis cs:2.57575757575758,5.66839431608768)
--(axis cs:2.5959595959596,5.66525087086833)
--(axis cs:2.61616161616162,5.66200955921596)
--(axis cs:2.63636363636364,5.65869480199134)
--(axis cs:2.65656565656566,5.65533315001892)
--(axis cs:2.67676767676768,5.65195300017126)
--(axis cs:2.6969696969697,5.64858427876042)
--(axis cs:2.71717171717172,5.64525809681137)
--(axis cs:2.73737373737374,5.64200638230875)
--(axis cs:2.75757575757576,5.63886149494311)
--(axis cs:2.77777777777778,5.63585582922621)
--(axis cs:2.7979797979798,5.63302141208859)
--(axis cs:2.81818181818182,5.63038950120984)
--(axis cs:2.83838383838384,5.62799019035814)
--(axis cs:2.85858585858586,5.62585202792824)
--(axis cs:2.87878787878788,5.62400165466628)
--(axis cs:2.8989898989899,5.62246346625798)
--(axis cs:2.91919191919192,5.6212593060382)
--(axis cs:2.93939393939394,5.62040819256324)
--(axis cs:2.95959595959596,5.61992608618056)
--(axis cs:2.97979797979798,5.61982569804691)
--(axis cs:3,5.62011634429838)
--(axis cs:3,5.8)
--(axis cs:3,5.8)
--(axis cs:2.97979797979798,5.8)
--(axis cs:2.95959595959596,5.8)
--(axis cs:2.93939393939394,5.8)
--(axis cs:2.91919191919192,5.8)
--(axis cs:2.8989898989899,5.8)
--(axis cs:2.87878787878788,5.8)
--(axis cs:2.85858585858586,5.8)
--(axis cs:2.83838383838384,5.8)
--(axis cs:2.81818181818182,5.8)
--(axis cs:2.7979797979798,5.8)
--(axis cs:2.77777777777778,5.8)
--(axis cs:2.75757575757576,5.8)
--(axis cs:2.73737373737374,5.8)
--(axis cs:2.71717171717172,5.8)
--(axis cs:2.6969696969697,5.8)
--(axis cs:2.67676767676768,5.8)
--(axis cs:2.65656565656566,5.8)
--(axis cs:2.63636363636364,5.8)
--(axis cs:2.61616161616162,5.8)
--(axis cs:2.5959595959596,5.8)
--(axis cs:2.57575757575758,5.8)
--(axis cs:2.55555555555556,5.8)
--(axis cs:2.53535353535354,5.8)
--(axis cs:2.51515151515152,5.8)
--(axis cs:2.49494949494949,5.8)
--(axis cs:2.47474747474747,5.8)
--(axis cs:2.45454545454545,5.8)
--(axis cs:2.43434343434343,5.8)
--(axis cs:2.41414141414141,5.8)
--(axis cs:2.39393939393939,5.8)
--(axis cs:2.37373737373737,5.8)
--(axis cs:2.35353535353535,5.8)
--(axis cs:2.33333333333333,5.8)
--(axis cs:2.31313131313131,5.8)
--(axis cs:2.29292929292929,5.8)
--(axis cs:2.27272727272727,5.8)
--(axis cs:2.25252525252525,5.8)
--(axis cs:2.23232323232323,5.8)
--(axis cs:2.21212121212121,5.8)
--(axis cs:2.19191919191919,5.8)
--(axis cs:2.17171717171717,5.8)
--(axis cs:2.15151515151515,5.8)
--(axis cs:2.13131313131313,5.8)
--(axis cs:2.11111111111111,5.8)
--(axis cs:2.09090909090909,5.8)
--(axis cs:2.07070707070707,5.8)
--(axis cs:2.05050505050505,5.8)
--(axis cs:2.03030303030303,5.8)
--(axis cs:2.01010101010101,5.8)
--(axis cs:1.98989898989899,5.8)
--(axis cs:1.96969696969697,5.8)
--(axis cs:1.94949494949495,5.8)
--(axis cs:1.92929292929293,5.8)
--(axis cs:1.90909090909091,5.8)
--(axis cs:1.88888888888889,5.8)
--(axis cs:1.86868686868687,5.8)
--(axis cs:1.84848484848485,5.8)
--(axis cs:1.82828282828283,5.8)
--(axis cs:1.80808080808081,5.8)
--(axis cs:1.78787878787879,5.8)
--(axis cs:1.76767676767677,5.8)
--(axis cs:1.74747474747475,5.8)
--(axis cs:1.72727272727273,5.8)
--(axis cs:1.70707070707071,5.8)
--(axis cs:1.68686868686869,5.8)
--(axis cs:1.66666666666667,5.8)
--(axis cs:1.64646464646465,5.8)
--(axis cs:1.62626262626263,5.8)
--(axis cs:1.60606060606061,5.8)
--(axis cs:1.58585858585859,5.8)
--(axis cs:1.56565656565657,5.8)
--(axis cs:1.54545454545455,5.8)
--(axis cs:1.52525252525253,5.8)
--(axis cs:1.50505050505051,5.8)
--(axis cs:1.48484848484848,5.8)
--(axis cs:1.46464646464646,5.8)
--(axis cs:1.44444444444444,5.8)
--(axis cs:1.42424242424242,5.8)
--(axis cs:1.4040404040404,5.8)
--(axis cs:1.38383838383838,5.8)
--(axis cs:1.36363636363636,5.8)
--(axis cs:1.34343434343434,5.8)
--(axis cs:1.32323232323232,5.8)
--(axis cs:1.3030303030303,5.8)
--(axis cs:1.28282828282828,5.8)
--(axis cs:1.26262626262626,5.8)
--(axis cs:1.24242424242424,5.8)
--(axis cs:1.22222222222222,5.8)
--(axis cs:1.2020202020202,5.8)
--(axis cs:1.18181818181818,5.8)
--(axis cs:1.16161616161616,5.8)
--(axis cs:1.14141414141414,5.8)
--(axis cs:1.12121212121212,5.8)
--(axis cs:1.1010101010101,5.8)
--(axis cs:1.08080808080808,5.8)
--(axis cs:1.06060606060606,5.8)
--(axis cs:1.04040404040404,5.8)
--(axis cs:1.02020202020202,5.8)
--(axis cs:1,5.8)
--cycle;

\addplot [semithick, dimgray98]
table {%
2 -0.0375
2 0.0375
};
\addplot [semithick, dimgray98]
table {%
3 -0.0375
3 0.0375
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=dimgray98}, only marks]
table {%
1 0
};
\addplot [semithick, dimgray98]
table {%
1 0.9625
1 1.0375
};
\addplot [semithick, dimgray98]
table {%
6 0.9625
6 1.0375
};
\addplot [semithick, dimgray98]
table {%
1 1.9625
1 2.0375
};
\addplot [semithick, dimgray98]
table {%
4 1.9625
4 2.0375
};
\addplot [semithick, dimgray98]
table {%
1 2.9625
1 3.0375
};
\addplot [semithick, dimgray98]
table {%
4 2.9625
4 3.0375
};
\addplot [semithick, dimgray98]
table {%
1 3.9625
1 4.0375
};
\addplot [semithick, dimgray98]
table {%
5 3.9625
5 4.0375
};
\addplot [semithick, dimgray98]
table {%
1 4.9625
1 5.0375
};
\addplot [semithick, dimgray98]
table {%
3 4.9625
3 5.0375
};
\addplot [semithick, dimgray98]
table {%
1 5.9625
1 6.0375
};
\addplot [semithick, dimgray98]
table {%
3 5.9625
3 6.0375
};
\addplot [semithick, dimgray98]
table {%
3 -0.075
3 0.075
};
\addplot [semithick, dimgray98]
table {%
3 0.925
3 1.075
};
\addplot [semithick, dimgray98]
table {%
2.5 1.925
2.5 2.075
};
\addplot [semithick, dimgray98]
table {%
3 2.925
3 3.075
};
\addplot [semithick, dimgray98]
table {%
2 3.925
2 4.075
};
\addplot [semithick, dimgray98]
table {%
2 4.925
2 5.075
};
\addplot [semithick, dimgray98]
table {%
2 5.925
2 6.075
};
\path [draw=dimgray98, semithick]
(axis cs:2.5,-0.075)
--(axis cs:2.5,0.075)
--(axis cs:3,0.075)
--(axis cs:3,-0.075)
--(axis cs:2.5,-0.075)
--cycle;
\addplot [thick, dimgray98]
table {%
2.5 0
2 0
};
\addplot [thick, dimgray98]
table {%
3 0
3 0
};
\path [draw=dimgray98, semithick]
(axis cs:2.25,0.925)
--(axis cs:2.25,1.075)
--(axis cs:3.75,1.075)
--(axis cs:3.75,0.925)
--(axis cs:2.25,0.925)
--cycle;
\addplot [thick, dimgray98]
table {%
2.25 1
1 1
};
\addplot [thick, dimgray98]
table {%
3.75 1
6 1
};
\path [draw=dimgray98, semithick]
(axis cs:2,1.925)
--(axis cs:2,2.075)
--(axis cs:3,2.075)
--(axis cs:3,1.925)
--(axis cs:2,1.925)
--cycle;
\addplot [thick, dimgray98]
table {%
2 2
1 2
};
\addplot [thick, dimgray98]
table {%
3 2
4 2
};
\path [draw=dimgray98, semithick]
(axis cs:1.5,2.925)
--(axis cs:1.5,3.075)
--(axis cs:3,3.075)
--(axis cs:3,2.925)
--(axis cs:1.5,2.925)
--cycle;
\addplot [thick, dimgray98]
table {%
1.5 3
1 3
};
\addplot [thick, dimgray98]
table {%
3 3
4 3
};
\path [draw=dimgray98, semithick]
(axis cs:1,3.925)
--(axis cs:1,4.075)
--(axis cs:4,4.075)
--(axis cs:4,3.925)
--(axis cs:1,3.925)
--cycle;
\addplot [thick, dimgray98]
table {%
1 4
1 4
};
\addplot [thick, dimgray98]
table {%
4 4
5 4
};
\path [draw=dimgray98, semithick]
(axis cs:1.5,4.925)
--(axis cs:1.5,5.075)
--(axis cs:3,5.075)
--(axis cs:3,4.925)
--(axis cs:1.5,4.925)
--cycle;
\addplot [thick, dimgray98]
table {%
1.5 5
1 5
};
\addplot [thick, dimgray98]
table {%
3 5
3 5
};
\path [draw=dimgray98, semithick]
(axis cs:1,5.925)
--(axis cs:1,6.075)
--(axis cs:3,6.075)
--(axis cs:3,5.925)
--(axis cs:1,5.925)
--cycle;
\addplot [thick, dimgray98]
table {%
1 6
1 6
};
\addplot [thick, dimgray98]
table {%
3 6
3 6
};
\end{axis}

\end{tikzpicture}

